The branching problem for generalized Verma modules, with application to the pair $(so(7),Lie G_2)$, extended version with tables

We discuss the branching problem for generalized Verma modules $M_\lambda(\mathfrak g, \mathfrak p)$ applied to couples of reductive Lie algebras $\bar{\mathfrak g}\hookrightarrow \mathfrak g$. The analysis is based on projecting character formulas to quantify the branching, and on the action of the center of $U(\bar{\mathfrak g})$ to explicitly construct singular vectors realizing part of the branching. We demonstrate the results on the pair $\mathrm{Lie}G_2\hookrightarrow{so(7)}$ for both strongly and weakly compatible with $i(\mathrm {Lie} G_2)$ parabolic subalgebras and a large class of inducing representations.

==> (inline-0) <==
\begin{longtable}{|ccccl|} \caption{\label{tableB3fdsOverG2charsAndHWV} Decompositions of finite dimensional $so(7)$-modules over $\LieGtwo$}\\\hline so(7)& dim. &$\LieGtwo$&dim.& $\bar{\gob}$-singular vectors\\ \hline\endhead 
\multirow{1}{*}{$V_{0}$}& \multirow{1}{*}{$1$} & \multirow{1}{*}{$V_{0}$}&\multirow{1}{*}{$1$}&$\begin{array}{rcl}&&v_\lambda\end{array}$ \\ 
\hline\multirow{2}{*}{$V_{\omega_{3}}$}& \multirow{2}{*}{$8$} & \multirow{1}{*}{$V_{0}$}&\multirow{1}{*}{$1$}&$\begin{array}{rcl}&&g_{-1}g_{-2}g_{-3}\cdot v_\lambda \\&& -g_{-3}g_{-2}g_{-3}\cdot v_\lambda\end{array}$ \\ 
\cline{3-5}& & \multirow{1}{*}{$V_{\psi_{1}}$}&\multirow{1}{*}{$7$}&$\begin{array}{rcl}&&v_\lambda\end{array}$ \\ 
\hline\multirow{2}{*}{$V_{\omega_{2}}$}& \multirow{2}{*}{$21$} & \multirow{1}{*}{$V_{\psi_{1}}$}&\multirow{1}{*}{$7$}&$\begin{array}{rcl}&&g_{-1}g_{-2}\cdot v_\lambda \\&& -1/2g_{-3}g_{-2}\cdot v_\lambda\end{array}$ \\ 
\cline{3-5}& & \multirow{1}{*}{$V_{\psi_{2}}$}&\multirow{1}{*}{$14$}&$\begin{array}{rcl}&&v_\lambda\end{array}$ \\ 
\hline\multirow{1}{*}{$V_{\omega_{1}}$}& \multirow{1}{*}{$7$} & \multirow{1}{*}{$V_{\psi_{1}}$}&\multirow{1}{*}{$7$}&$\begin{array}{rcl}&&v_\lambda\end{array}$ \\ 
\hline\multirow{3}{*}{$V_{2\omega_{3}}$}& \multirow{3}{*}{$35$} & \multirow{1}{*}{$V_{0}$}&\multirow{1}{*}{$1$}&$\begin{array}{rcl}&&g_{-1}^{2}g_{-2}^{2}g_{-3}^{2}\cdot v_\lambda \\&& -g_{-3}g_{-1}g_{-2}^{2}g_{-3}^{2}\cdot v_\lambda \\&& +2g_{-2}g_{-3}^{2}g_{-1}g_{-2}g_{-3}\cdot v_\lambda \\&& -2g_{-3}g_{-2}g_{-3}g_{-1}g_{-2}g_{-3}\cdot v_\lambda \\&& +g_{-3}^{2}g_{-2}^{2}g_{-3}^{2}\cdot v_\lambda\end{array}$ \\ 
\cline{3-5}& & \multirow{1}{*}{$V_{\psi_{1}}$}&\multirow{1}{*}{$7$}&$\begin{array}{rcl}&&g_{-1}g_{-2}g_{-3}\cdot v_\lambda \\&& +1/2g_{-2}g_{-3}^{2}\cdot v_\lambda \\&& -g_{-3}g_{-2}g_{-3}\cdot v_\lambda\end{array}$ \\ 
\cline{3-5}& & \multirow{1}{*}{$V_{2\psi_{1}}$}&\multirow{1}{*}{$27$}&$\begin{array}{rcl}&&v_\lambda\end{array}$ \\ 
\hline\multirow{4}{*}{$V_{\omega_{2}+\omega_{3}}$}& \multirow{4}{*}{$112$} & \multirow{1}{*}{$V_{\psi_{1}}$}&\multirow{1}{*}{$7$}&$\begin{array}{rcl}&&g_{-1}^{2}g_{-2}^{2}g_{-3}\cdot v_\lambda \\&& -4/5g_{-3}g_{-1}g_{-2}^{2}g_{-3}\cdot v_\lambda \\&& +2/5g_{-2}g_{-3}^{2}g_{-1}g_{-2}\cdot v_\lambda \\&& -4/5g_{-3}g_{-2}g_{-3}g_{-1}g_{-2}\cdot v_\lambda \\&& +4/5g_{-2}g_{-3}g_{-1}g_{-2}g_{-3}\cdot v_\lambda \\&& +2/5g_{-3}^{2}g_{-2}^{2}g_{-3}\cdot v_\lambda \\&& -2/15g_{-2}g_{-3}^{3}g_{-2}\cdot v_\lambda\end{array}$ \\ 
\cline{3-5}& & \multirow{1}{*}{$V_{\psi_{2}}$}&\multirow{1}{*}{$14$}&$\begin{array}{rcl}&&g_{-3}g_{-1}g_{-2}\cdot v_\lambda \\&& -3g_{-1}g_{-2}g_{-3}\cdot v_\lambda \\&& -g_{-3}^{2}g_{-2}\cdot v_\lambda \\&& +3g_{-3}g_{-2}g_{-3}\cdot v_\lambda\end{array}$ \\ 
\cline{3-5}& & \multirow{1}{*}{$V_{2\psi_{1}}$}&\multirow{1}{*}{$27$}&$\begin{array}{rcl}&&g_{-1}g_{-2}\cdot v_\lambda \\&& -2/5g_{-3}g_{-2}\cdot v_\lambda \\&& +1/5g_{-2}g_{-3}\cdot v_\lambda\end{array}$ \\ 
\cline{3-5}& & \multirow{1}{*}{$V_{\psi_{1}+\psi_{2}}$}&\multirow{1}{*}{$64$}&$\begin{array}{rcl}&&v_\lambda\end{array}$ \\ 
\hline\multirow{3}{*}{$V_{2\omega_{2}}$}& \multirow{3}{*}{$168$} & \multirow{1}{*}{$V_{2\psi_{1}}$}&\multirow{1}{*}{$27$}&$\begin{array}{rcl}&&g_{-1}^{2}g_{-2}^{2}\cdot v_\lambda \\&& -2/3g_{-3}g_{-1}g_{-2}^{2}\cdot v_\lambda \\&& +2/3g_{-2}g_{-3}g_{-1}g_{-2}\cdot v_\lambda \\&& +1/5g_{-3}^{2}g_{-2}^{2}\cdot v_\lambda \\&& -1/5g_{-2}g_{-3}^{2}g_{-2}\cdot v_\lambda\end{array}$ \\ 
\cline{3-5}& & \multirow{1}{*}{$V_{\psi_{1}+\psi_{2}}$}&\multirow{1}{*}{$64$}&$\begin{array}{rcl}&&g_{-1}g_{-2}\cdot v_\lambda \\&& -1/2g_{-3}g_{-2}\cdot v_\lambda\end{array}$ \\ 
\cline{3-5}& & \multirow{1}{*}{$V_{2\psi_{2}}$}&\multirow{1}{*}{$77$}&$\begin{array}{rcl}&&v_\lambda\end{array}$ \\ 
\hline\multirow{3}{*}{$V_{\omega_{1}+\omega_{3}}$}& \multirow{3}{*}{$48$} & \multirow{1}{*}{$V_{\psi_{1}}$}&\multirow{1}{*}{$7$}&$\begin{array}{rcl}&&g_{-3}g_{-2}g_{-1}\cdot v_\lambda \\&& -3g_{-2}g_{-3}g_{-1}\cdot v_\lambda \\&& +5g_{-1}g_{-2}g_{-3}\cdot v_\lambda \\&& -7g_{-3}g_{-2}g_{-3}\cdot v_\lambda\end{array}$ \\ 
\cline{3-5}& & \multirow{1}{*}{$V_{\psi_{2}}$}&\multirow{1}{*}{$14$}&$\begin{array}{rcl}&&g_{-1}\cdot v_\lambda \\&& -g_{-3}\cdot v_\lambda\end{array}$ \\ 
\cline{3-5}& & \multirow{1}{*}{$V_{2\psi_{1}}$}&\multirow{1}{*}{$27$}&$\begin{array}{rcl}&&v_\lambda\end{array}$ \\ 
\hline\multirow{3}{*}{$V_{\omega_{1}+\omega_{2}}$}& \multirow{3}{*}{$105$} & \multirow{1}{*}{$V_{\psi_{2}}$}&\multirow{1}{*}{$14$}&$\begin{array}{rcl}&&g_{-1}^{2}g_{-2}\cdot v_\lambda \\&& -g_{-3}g_{-1}g_{-2}\cdot v_\lambda \\&& +g_{-3}^{2}g_{-2}\cdot v_\lambda\end{array}$ \\ 
\cline{3-5}& & \multirow{1}{*}{$V_{2\psi_{1}}$}&\multirow{1}{*}{$27$}&$\begin{array}{rcl}&&g_{-2}g_{-1}\cdot v_\lambda \\&& -2g_{-1}g_{-2}\cdot v_\lambda \\&& +3/2g_{-3}g_{-2}\cdot v_\lambda\end{array}$ \\ 
\cline{3-5}& & \multirow{1}{*}{$V_{\psi_{1}+\psi_{2}}$}&\multirow{1}{*}{$64$}&$\begin{array}{rcl}&&v_\lambda\end{array}$ \\ 
\hline\multirow{1}{*}{$V_{2\omega_{1}}$}& \multirow{1}{*}{$27$} & \multirow{1}{*}{$V_{2\psi_{1}}$}&\multirow{1}{*}{$27$}&$\begin{array}{rcl}&&v_\lambda\end{array}$ \\ 
\hline\hline\end{longtable}

\begin{landscape}
\begin{longtable}{|cccclll|} \caption{\label{tableB3fdsOverG2charsAndHWV(0, 1, 0)} $\bar{\gob}$-singular vectors in $M_\lambda(so(7),\gop_{(0,1,0)})$, corresponding to $V_\lambda(\gol)$, where $\gol$ is the reductive Levi part of $\gop_{(0, 1, 0)}$. $\bar\gol$ denotes the reductive Levi part of $\bar\gop_{(0,1)} \subset \LieGtwo$.}\\ \hline  $V_\lambda(\gol)$  $\phantom{ V^{x}}$ & dim. &$\bar{\gol}$-decomp. &dim.& $\mathfrak b \cap \gol$-singular vectors & Casimir projector & Corresp. $\bar{\gob}$-singular vectors \\ \hline\endhead
\multirow{1}{*}{$V_{x_{2}\omega_{2}}$}& \multirow{1}{*}{$1$} & \multirow{1}{*}{$V_{x_{2}\psi_{2}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\multirow{1}{*}{$V_{x_{2}\omega_{2}+\omega_{3}}$}& \multirow{1}{*}{$2$} & \multirow{1}{*}{$V_{\psi_{1}+x_{2}\psi_{2}}$}&\multirow{1}{*}{$2$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\multirow{1}{*}{$V_{\omega_{1}+x_{2}\omega_{2}}$}& \multirow{1}{*}{$2$} & \multirow{1}{*}{$V_{\psi_{1}+x_{2}\psi_{2}}$}&\multirow{1}{*}{$2$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\multirow{1}{*}{$V_{x_{2}\omega_{2}+2\omega_{3}}$}& \multirow{1}{*}{$3$} & \multirow{1}{*}{$V_{2\psi_{1}+x_{2}\psi_{2}}$}&\multirow{1}{*}{$3$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\multirow{2}{*}{$V_{\omega_{1}+x_{2}\omega_{2}+\omega_{3}}$}& \multirow{2}{*}{$4$} & \multirow{1}{*}{$V_{(x_{2}+1)\psi_{2}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-g_{-1}\cdot v_\lambda \\ +g_{-3}\cdot v_\lambda\end{array}$ & $\begin{array}{l}12(i(\bar c_1) - (1/4x_{2}^{2}+5/4x_{2} \\ +7/6))\end{array}$&$\begin{array}{l}2g_{-1}\cdot v_\lambda \\ -2g_{-3}\cdot v_\lambda\end{array}$\\ 
\cline{3-7}& & \multirow{1}{*}{$V_{2\psi_{1}+x_{2}\psi_{2}}$}&\multirow{1}{*}{$3$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\multirow{1}{*}{$V_{2\omega_{1}+x_{2}\omega_{2}}$}& \multirow{1}{*}{$3$} & \multirow{1}{*}{$V_{2\psi_{1}+x_{2}\psi_{2}}$}&\multirow{1}{*}{$3$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\hline\end{longtable}

\begin{longtable}{|cccclll|} \caption{\label{tableB3fdsOverG2charsAndHWV(0, 0, 1)} $\bar{\gob}$-singular vectors in $M_\lambda(so(7),\gop_{(0,0,1)})$, corresponding to $V_\lambda(\gol)$, where $\gol$ is the reductive Levi part of $\gop_{(0, 0, 1)}$. $\bar\gol$ denotes the reductive Levi part of $\bar\gop_{(1,0)} \subset \LieGtwo$. }\\\hline $V_\lambda(\gol)$  $\phantom{ V^{x}}$ & dim. &$\bar{\gol}$-decomp. &dim.& $\mathfrak b \cap \gol$-singular vectors & Casimir projector & Corresp. $\bar{\gob}$-singular vectors \\\hline\endhead 
\multirow{1}{*}{$V_{x_{3}\omega_{3}}$}& \multirow{1}{*}{$1$} & \multirow{1}{*}{$V_{x_{3}\psi_{1}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\multirow{2}{*}{$V_{\omega_{2}+x_{3}\omega_{3}}$}& \multirow{2}{*}{$3$} & \multirow{1}{*}{$V_{(x_{3}+1)\psi_{1}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-g_{-1}g_{-2}\cdot v_\lambda\end{array}$ & $\begin{array}{l}12(i(\bar c_1) - (1/12x_{3}^{2}+2/3x_{3} \\ +1))\end{array}$&$\begin{array}{l}-g_{-5}v_\lambda-g_{-3}g_{-2}\cdot v_\lambda \\ +(x_{3}+4)g_{-1}g_{-2}\cdot v_\lambda\end{array}$\\ 
\cline{3-7}& & \multirow{1}{*}{$V_{x_{3}\psi_{1}+\psi_{2}}$}&\multirow{1}{*}{$2$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\multirow{2}{*}{$V_{\omega_{1}+x_{3}\omega_{3}}$}& \multirow{2}{*}{$3$} & \multirow{1}{*}{$V_{(x_{3}-1)\psi_{1}+\psi_{2}}$}&\multirow{1}{*}{$2$}&$\begin{array}{l}-g_{-1}\cdot v_\lambda\end{array}$ & $\begin{array}{l}12(i(\bar c_1) - (1/12x_{3}^{2}+7/12x_{3} \\ +1/2))\end{array}$&$\begin{array}{l}-g_{-3}v_\lambda+x_{3}g_{-1}\cdot v_\lambda\end{array}$\\ 
\cline{3-7}& & \multirow{1}{*}{$V_{(x_{3}+1)\psi_{1}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\multirow{3}{*}{$V_{2\omega_{2}+x_{3}\omega_{3}}$}& \multirow{3}{*}{$6$} & \multirow{1}{*}{$V_{(x_{3}+2)\psi_{1}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-g_{-1}^{2}g_{-2}^{2}\cdot v_\lambda\end{array}$ & $\begin{array}{l}12(i(\bar c_1) - (1/12x_{3}^{2}+5/6x_{3} \\ +7/4))12(i(\bar c_1) - (1/12x_{3}^{2}+11/12x_{3} \\ +5/2))\end{array}$&$\begin{array}{l}-8g_{-5}^{2}v_\lambda \\ -8g_{-5}g_{-3}g_{-2}\cdot v_\lambda \\ +8g_{-7}g_{-2}\cdot v_\lambda \\ +(8x_{3}+40)g_{-5}g_{-1}g_{-2}\cdot v_\lambda \\ -4g_{-3}^{2}g_{-2}^{2}\cdot v_\lambda \\ +(4x_{3}+20)g_{-3}g_{-1}g_{-2}^{2}\cdot v_\lambda \\ +(-2x_{3}^{2}-22x_{3}-60)g_{-1}^{2}g_{-2}^{2}\cdot v_\lambda\end{array}$\\ 
\cline{3-7}& & \multirow{1}{*}{$V_{(x_{3}+1)\psi_{1}+\psi_{2}}$}&\multirow{1}{*}{$2$}&$\begin{array}{l}-g_{-1}g_{-2}\cdot v_\lambda\end{array}$ & $\begin{array}{l}12(i(\bar c_1) - (1/12x_{3}^{2}+11/12x_{3} \\ +5/2))\end{array}$&$\begin{array}{l}-2g_{-5}v_\lambda-g_{-3}g_{-2}\cdot v_\lambda \\ +(x_{3}+6)g_{-1}g_{-2}\cdot v_\lambda\end{array}$\\ 
\cline{3-7}& & \multirow{1}{*}{$V_{x_{3}\psi_{1}+2\psi_{2}}$}&\multirow{1}{*}{$3$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\multirow{4}{*}{$V_{\omega_{1}+\omega_{2}+x_{3}\omega_{3}}$}& \multirow{4}{*}{$8$} & \multirow{1}{*}{$V_{x_{3}\psi_{1}+\psi_{2}}$}&\multirow{1}{*}{$2$}&$\begin{array}{l}-g_{-1}^{2}g_{-2}\cdot v_\lambda\end{array}$ & $\begin{array}{l}12(i(\bar c_1) - (1/12x_{3}^{2}+3/4x_{3} \\ +7/6))12(i(\bar c_1) - (1/12x_{3}^{2}+3/4x_{3} \\ +5/3))12(i(\bar c_1) - (1/12x_{3}^{2}+5/6x_{3} \\ +7/4))\end{array}$&$\begin{array}{l}(4x_{3}+26)g_{-5}g_{-3}v_\lambda \\ -18g_{-6}v_\lambda+(-4x_{3}-44)g_{-7}v_\lambda \\ +(-4x_{3}^{2}-22x_{3}-10)g_{-5}g_{-1}\cdot v_\lambda \\ +(4x_{3}+26)g_{-3}^{2}g_{-2}\cdot v_\lambda \\ +(8x_{3}+28)g_{-3}g_{-2}g_{-1}\cdot v_\lambda \\ +(-4x_{3}^{2}-38x_{3}-66)g_{-3}g_{-1}g_{-2}\cdot v_\lambda \\ +(2x_{3}^{3}+23x_{3}^{2} \\ +71x_{3}+48)g_{-1}^{2}g_{-2}\cdot v_\lambda\end{array}$\\ 
\cline{3-7}& & \multirow{1}{*}{$V_{(x_{3}+2)\psi_{1}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-g_{-2}g_{-1}\cdot v_\lambda \\ +2g_{-1}g_{-2}\cdot v_\lambda\end{array}$ & $\begin{array}{l}12(i(\bar c_1) - (1/12x_{3}^{2}+3/4x_{3} \\ +5/3))12(i(\bar c_1) - (1/12x_{3}^{2}+5/6x_{3} \\ +7/4))\end{array}$&$\begin{array}{l}-18g_{-5}v_\lambda-18g_{-3}g_{-2}\cdot v_\lambda \\ +(-6x_{3}-24)g_{-2}g_{-1}\cdot v_\lambda \\ +(12x_{3}+48)g_{-1}g_{-2}\cdot v_\lambda\end{array}$\\ 
\cline{3-7}& & \multirow{1}{*}{$V_{(x_{3}-1)\psi_{1}+2\psi_{2}}$}&\multirow{1}{*}{$3$}&$\begin{array}{l}-g_{-1}\cdot v_\lambda\end{array}$ & $\begin{array}{l}12(i(\bar c_1) - (1/12x_{3}^{2}+5/6x_{3} \\ +7/4))\end{array}$&$\begin{array}{l}-g_{-3}v_\lambda+x_{3}g_{-1}\cdot v_\lambda\end{array}$\\ 
\cline{3-7}& & \multirow{1}{*}{$V_{(x_{3}+1)\psi_{1}+\psi_{2}}$}&\multirow{1}{*}{$2$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\multirow{3}{*}{$V_{2\omega_{1}+x_{3}\omega_{3}}$}& \multirow{3}{*}{$6$} & \multirow{1}{*}{$V_{(x_{3}-2)\psi_{1}+2\psi_{2}}$}&\multirow{1}{*}{$3$}&$\begin{array}{l}-g_{-1}^{2}\cdot v_\lambda\end{array}$ & $\begin{array}{l}12(i(\bar c_1) - (1/12x_{3}^{2}+2/3x_{3} \\ +1))12(i(\bar c_1) - (1/12x_{3}^{2}+3/4x_{3} \\ +7/6))\end{array}$&$\begin{array}{l}-4g_{-3}^{2}v_\lambda \\ +(4x_{3}-4)g_{-3}g_{-1}\cdot v_\lambda \\ +(-2x_{3}^{2}+2x_{3})g_{-1}^{2}\cdot v_\lambda\end{array}$\\ 
\cline{3-7}& & \multirow{1}{*}{$V_{x_{3}\psi_{1}+\psi_{2}}$}&\multirow{1}{*}{$2$}&$\begin{array}{l}-g_{-1}\cdot v_\lambda\end{array}$ & $\begin{array}{l}12(i(\bar c_1) - (1/12x_{3}^{2}+3/4x_{3} \\ +7/6))\end{array}$&$\begin{array}{l}-2g_{-3}v_\lambda+x_{3}g_{-1}\cdot v_\lambda\end{array}$\\ 
\cline{3-7}& & \multirow{1}{*}{$V_{(x_{3}+2)\psi_{1}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\hline\end{longtable}

\begin{longtable}{|cccclll|} \caption{\label{tableB3fdsOverG2charsAndHWV(1, 1, 0)} $\bar{\gob}$-singular vectors in $M_\lambda(so(7),\gop_{(1,1,0)})$, corresponding to $V_\lambda(\gol)$, where $\gol$ is the reductive Levi part of $\gop_{(1, 1, 0)}$. $\bar\gol$ denotes the reductive Levi part of $\bar\gop_{(1,1)} \subset \LieGtwo$.}\\\hline$V_\lambda(\gol)$  $\phantom{ V^{x}}$ & dim. &$\bar{\gol}$-decomp. &dim.& $\mathfrak b \cap \gol$-singular vectors & Casimir projector & Corresp. $\bar{\gob}$-singular vectors \\ \hline\endhead 
\multirow{1}{*}{$V_{x_{1}\omega_{1}+x_{2}\omega_{2}}$}& \multirow{1}{*}{$1$} & \multirow{1}{*}{$V_{x_{1}\psi_{1}+x_{2}\psi_{2}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\multirow{2}{*}{$V_{x_{1}\omega_{1}+x_{2}\omega_{2}+\omega_{3}}$}& \multirow{2}{*}{$2$} & \multirow{1}{*}{$V_{(x_{1}-1)\psi_{1}+(x_{2}+1)\psi_{2}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-g_{-3}\cdot v_\lambda\end{array}$ & $\begin{array}{l}12(i(\bar c_1) - (1/4x_{2}^{2}+1/4x_{1}x_{2} \\ +x_{2}+1/12x_{1}^{2}+7/12x_{1} \\ +1/2))\end{array}$&$\begin{array}{l}-g_{-1}v_\lambda+x_{1}g_{-3}\cdot v_\lambda\end{array}$\\ 
\cline{3-7}& & \multirow{1}{*}{$V_{(x_{1}+1)\psi_{1}+x_{2}\psi_{2}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\multirow{3}{*}{$V_{x_{1}\omega_{1}+x_{2}\omega_{2}+2\omega_{3}}$}& \multirow{3}{*}{$3$} & \multirow{1}{*}{$V_{(x_{1}-2)\psi_{1}+(x_{2}+2)\psi_{2}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-g_{-3}^{2}\cdot v_\lambda\end{array}$ & $\begin{array}{l}12(i(\bar c_1) - (1/4x_{2}^{2}+1/4x_{1}x_{2} \\ +5/4x_{2}+1/12x_{1}^{2} \\ +2/3x_{1}+1))\\12(i(\bar c_1) - (1/4x_{2}^{2}+1/4x_{1}x_{2} \\ +5/4x_{2}+1/12x_{1}^{2} \\ +3/4x_{1}+7/6))\end{array}$&$\begin{array}{l}-4g_{-1}^{2}v_\lambda \\ +(4x_{1}-4)g_{-1}g_{-3}\cdot v_\lambda \\ +(-2x_{1}^{2}+2x_{1})g_{-3}^{2}\cdot v_\lambda\end{array}$\\ 
\cline{3-7}& & \multirow{1}{*}{$V_{x_{1}\psi_{1}+(x_{2}+1)\psi_{2}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-g_{-3}\cdot v_\lambda\end{array}$ & $\begin{array}{l}12(i(\bar c_1) - (1/4x_{2}^{2}+1/4x_{1}x_{2} \\ +5/4x_{2}+1/12x_{1}^{2} \\ +3/4x_{1}+7/6))\end{array}$&$\begin{array}{l}-2g_{-1}v_\lambda+x_{1}g_{-3}\cdot v_\lambda\end{array}$\\ 
\cline{3-7}& & \multirow{1}{*}{$V_{(x_{1}+2)\psi_{1}+x_{2}\psi_{2}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\hline\end{longtable}

\begin{longtable}{|cccclll|} \caption{\label{tableB3fdsOverG2charsAndHWV(1, 0, 1)} $\bar{\gob}$-singular vectors in $M_\lambda(so(7),\gop_{(1,0,1)})$, corresponding to $V_\lambda(\gol)$, where $\gol$ is the reductive Levi part of $\gop_{(1, 0, 1)}$. $\bar\gol$ denotes the reductive Levi part of $\bar\gop_{(0,1)} \subset \LieGtwo$.}\\\hline$V_\lambda(\gol)$  $\phantom{ V^{x}}$ & dim. &$\bar{\gol}$-decomp. &dim.& $\mathfrak b \cap \gol$-singular vectors & Casimir projector & Corresp. $\bar{\gob}$-singular vectors \\ \hline\endhead 
\multirow{1}{*}{$V_{x_{1}\omega_{1}+x_{3}\omega_{3}}$}& \multirow{1}{*}{$1$} & \multirow{1}{*}{$V_{(x_{3}+x_{1})\psi_{1}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\multirow{1}{*}{$V_{x_{1}\omega_{1}+\omega_{2}+x_{3}\omega_{3}}$}& \multirow{1}{*}{$2$} & \multirow{1}{*}{$V_{(x_{3}+x_{1})\psi_{1}+\psi_{2}}$}&\multirow{1}{*}{$2$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\multirow{1}{*}{$V_{x_{1}\omega_{1}+2\omega_{2}+x_{3}\omega_{3}}$}& \multirow{1}{*}{$3$} & \multirow{1}{*}{$V_{(x_{3}+x_{1})\psi_{1}+2\psi_{2}}$}&\multirow{1}{*}{$3$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\hline\end{longtable}

\begin{longtable}{|cccclll|} \caption{\label{tableB3fdsOverG2charsAndHWV(0, 1, 1)} $\bar{\gob}$-singular vectors in $M_\lambda(so(7),\gop_{(0,1,1)})$, corresponding to $V_\lambda(\gol)$, where $\gol$ is the reductive Levi part of $\gop_{(0, 1, 1)}$. $\bar\gol$ denotes the reductive Levi part of $\bar\gop_{(1,1)} \subset \LieGtwo$.}\\\hline $V_\lambda(\gol)$  $\phantom{ V^{x}}$ & dim. &$\bar{\gol}$-decomp. &dim.& $\mathfrak b \cap \gol$-singular vectors & Casimir projector & Corresp. $\bar{\gob}$-singular vectors \\ \hline\endhead 
\multirow{1}{*}{$V_{x_{2}\omega_{2}+x_{3}\omega_{3}}$}& \multirow{1}{*}{$1$} & \multirow{1}{*}{$V_{x_{3}\psi_{1}+x_{2}\psi_{2}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\multirow{2}{*}{$V_{\omega_{1}+x_{2}\omega_{2}+x_{3}\omega_{3}}$}& \multirow{2}{*}{$2$} & \multirow{1}{*}{$V_{(x_{3}-1)\psi_{1}+(x_{2}+1)\psi_{2}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-g_{-1}\cdot v_\lambda\end{array}$ & $\begin{array}{l}12(i(\bar c_1) - (1/12x_{3}^{2}+1/4x_{2}x_{3} \\ +7/12x_{3}+1/4x_{2}^{2} \\ +x_{2}+1/2))\end{array}$&$\begin{array}{l}-g_{-3}v_\lambda+x_{3}g_{-1}\cdot v_\lambda\end{array}$\\ 
\cline{3-7}& & \multirow{1}{*}{$V_{(x_{3}+1)\psi_{1}+x_{2}\psi_{2}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\multirow{3}{*}{$V_{2\omega_{1}+x_{2}\omega_{2}+x_{3}\omega_{3}}$}& \multirow{3}{*}{$3$} & \multirow{1}{*}{$V_{(x_{3}-2)\psi_{1}+(x_{2}+2)\psi_{2}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-g_{-1}^{2}\cdot v_\lambda\end{array}$ & $\begin{array}{l}12(i(\bar c_1) - (1/12x_{3}^{2}+1/4x_{2}x_{3} \\ +2/3x_{3}+1/4x_{2}^{2} \\ +5/4x_{2}+1))\\12(i(\bar c_1) - (1/12x_{3}^{2}+1/4x_{2}x_{3} \\ +3/4x_{3}+1/4x_{2}^{2} \\ +5/4x_{2}+7/6))\end{array}$&$\begin{array}{l}-4g_{-3}^{2}v_\lambda \\ +(4x_{3}-4)g_{-3}g_{-1}\cdot v_\lambda \\ +(-2x_{3}^{2}+2x_{3})g_{-1}^{2}\cdot v_\lambda\end{array}$\\ 
\cline{3-7}& & \multirow{1}{*}{$V_{x_{3}\psi_{1}+(x_{2}+1)\psi_{2}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-g_{-1}\cdot v_\lambda\end{array}$ & $\begin{array}{l}12(i(\bar c_1) - (1/12x_{3}^{2}+1/4x_{2}x_{3} \\ +3/4x_{3}+1/4x_{2}^{2} \\ +5/4x_{2}+7/6))\end{array}$&$\begin{array}{l}-2g_{-3}v_\lambda+x_{3}g_{-1}\cdot v_\lambda\end{array}$\\ 
\cline{3-7}& & \multirow{1}{*}{$V_{(x_{3}+2)\psi_{1}+x_{2}\psi_{2}}$}&\multirow{1}{*}{$1$}&$\begin{array}{l}-v_\lambda\end{array}$ & $\begin{array}{l}id\end{array}$&$\begin{array}{l}-v_\lambda\end{array}$\\ 
\hline\hline\end{longtable}

==> (inline-1) <==
\begin{longtable}{|p{2cm}l|} \caption{\label{tableB3fdsOverG2charsonly(1, 0, 0)} Decompositions of inducing $\mathfrak{p}_{(1, 0, 0)}$-modules over $\bar{ \mathfrak {l}}$, where $\mathfrak{l}$ is the reductive Levi part of $\mathfrak{p}_{(1, 0, 0)}$ and $\bar{\mathfrak {l}}$ is the reductive Levi part of $\bar{\mathfrak {p}} _{(1, 0)}$ .} \\\hline $V_\lambda(\mathfrak l)$ & Decomposition over $\bar { \mathfrak l}$ \endhead \hline 
$ V_{x_{1}\omega_{1}} $ & $\begin{array}{l} V_{x_{1}\psi_{1}}\end{array} $ \\ 
\hline $ V_{x_{1}\omega_{1}+\omega_{3}} $ & $\begin{array}{l} V_{(x_{1}+1)\psi_{1}}\oplus V_{(x_{1}-1)\psi_{1}+\psi_{2}}\oplus V_{x_{1}\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}-5)\neq 0$, $(-x_{1}-3)\neq 0$, $(-x_{1}-1)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+\omega_{2}} $ & $\begin{array}{l} V_{x_{1}\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+1)\psi_{1}}\oplus V_{(x_{1}-1)\psi_{1}+\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}-6)\neq 0$, $(-x_{1}-1)\neq 0$, $(-2x_{1}-7)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+2\omega_{3}} $ & $\begin{array}{l} V_{x_{1}\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+2)\psi_{1}}\oplus V_{(x_{1}+1)\psi_{1}}\oplus V_{(x_{1}-2)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{1}-1)\psi_{1}+\psi_{2}}\oplus V_{x_{1}\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $-x_{1}\neq 0$, $(-x_{1}-1)\neq 0$, $(-x_{1}-7)\neq 0$, $(-2x_{1}-7)\neq 0$, $(-x_{1}-3)\neq 0$, $(-x_{1}-2)\neq 0$, $(-x_{1}-6)\neq 0$, $(-x_{1}-5)\neq 0$, $(-x_{1}-4)\neq 0$, $-1\neq 0$\normalsize}\\
\hline $ V_{x_{1}\omega_{1}+\omega_{2}+\omega_{3}} $ & $\begin{array}{l} V_{(x_{1}+1)\psi_{1}+\psi_{2}}\oplus 2V_{x_{1}\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+1)\psi_{1}}\oplus V_{(x_{1}-1)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{1}+2)\psi_{1}}\oplus V_{(x_{1}-2)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $-x_{1}\neq 0$, $(-x_{1}-4)\neq 0$, $(-x_{1}-1)\neq 0$, $(-x_{1}-3)\neq 0$, $(-x_{1}-8)\neq 0$, $(-x_{1}-2)\neq 0$, $(-2x_{1}-9)\neq 0$, $(-x_{1}-7)\neq 0$, $(-2x_{1}-7)\neq 0$, $(-x_{1}-5)\neq 0$, $-1\neq 0$, $(-x_{1}-6)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+2\omega_{2}} $ & $\begin{array}{l} V_{x_{1}\psi_{1}+2\psi_{2}}\oplus V_{x_{1}\psi_{1}+\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{1}+1)\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+2)\psi_{1}}\oplus V_{(x_{1}-2)\psi_{1}+2\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}-1)\neq 0$, $(-x_{1}-5)\neq 0$, $(-x_{1}-8)\neq 0$, $(-2x_{1}-9)\neq 0$, $(-x_{1}-6)\neq 0$, $(-x_{1}-2)\neq 0$, $(-x_{1}-9)\neq 0$, $(-x_{1}-4)\neq 0$, $-x_{1}\neq 0$, $(-x_{1}-3)\neq 0$, $-1\neq 0$, $(-x_{1}-7)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+3\omega_{3}} $ & $\begin{array}{l} V_{(x_{1}+1)\psi_{1}+\psi_{2}}\oplus V_{x_{1}\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+1)\psi_{1}}\oplus V_{(x_{1}+3)\psi_{1}} \\ \oplus V_{(x_{1}-1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}+2)\psi_{1}}\oplus V_{(x_{1}-3)\psi_{1}+3\psi_{2}} \\ \oplus V_{(x_{1}-2)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+\psi_{2}}\oplus V_{x_{1}\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}-9)\neq 0$, $(-x_{1}-4)\neq 0$, $(-x_{1}-1)\neq 0$, $(-x_{1}-3)\neq 0$, $-x_{1}\neq 0$, $(-x_{1}+1)\neq 0$, $(-x_{1}-2)\neq 0$, $(-x_{1}-7)\neq 0$, $(-x_{1}-8)\neq 0$, $(-x_{1}-5)\neq 0$, $(-2x_{1}-7)\neq 0$, $(-5x_{1}-19)\neq 0$, $-1\neq 0$, $(-x_{1}-15)\neq 0$, $(-x_{1}-6)\neq 0$, $(-2x_{1}-9)\neq 0$, $(-5x_{1}-21)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+\omega_{2}+2\omega_{3}} $ & $\begin{array}{l} V_{x_{1}\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}+2)\psi_{1}+\psi_{2}}\oplus 2V_{x_{1}\psi_{1}+\psi_{2}} \\ \oplus V_{(x_{1}-2)\psi_{1}+3\psi_{2}}\oplus 2V_{(x_{1}-1)\psi_{1}+2\psi_{2}}\oplus 2V_{(x_{1}+1)\psi_{1}+\psi_{2}} \\ \oplus V_{(x_{1}+3)\psi_{1}}\oplus V_{(x_{1}+1)\psi_{1}}\oplus V_{(x_{1}+2)\psi_{1}}\oplus V_{(x_{1}-3)\psi_{1}+3\psi_{2}} \\ \oplus V_{(x_{1}-2)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}-10)\neq 0$, $(-x_{1}-5)\neq 0$, $(-x_{1}-2)\neq 0$, $(-x_{1}-1)\neq 0$, $(-x_{1}-4)\neq 0$, $(-x_{1}+1)\neq 0$, $(-2x_{1}-9)\neq 0$, $(-x_{1}-3)\neq 0$, $-x_{1}\neq 0$, $(-4x_{1}-11)\neq 0$, $(-x_{1}-9)\neq 0$, $(-x_{1}-6)\neq 0$, $-1\neq 0$, $(-x_{1}-16)\neq 0$, $(-x_{1}-8)\neq 0$, $(-x_{1}-7)\neq 0$, $(-x_{1}-15)\neq 0$, $(-5x_{1}-26)\neq 0$, $(-4x_{1}-25)\neq 0$, $(-5x_{1}-19)\neq 0$, $(-2x_{1}-7)\neq 0$, $(-2x_{1}-11)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+2\omega_{2}+\omega_{3}} $ & $\begin{array}{l} 2V_{x_{1}\psi_{1}+2\psi_{2}}\oplus V_{x_{1}\psi_{1}+\psi_{2}}\oplus V_{(x_{1}-2)\psi_{1}+3\psi_{2}} \\ \oplus V_{(x_{1}-1)\psi_{1}+3\psi_{2}}\oplus 2V_{(x_{1}-1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}+1)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{1}+2)\psi_{1}+\psi_{2}}\oplus 2V_{(x_{1}+1)\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+3)\psi_{1}} \\ \oplus V_{(x_{1}+2)\psi_{1}}\oplus V_{(x_{1}-3)\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}-2)\psi_{1}+2\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}-10)\neq 0$, $(-x_{1}-5)\neq 0$, $(-x_{1}-2)\neq 0$, $(-x_{1}-7)\neq 0$, $(-2x_{1}-11)\neq 0$, $(-x_{1}-4)\neq 0$, $(-x_{1}-1)\neq 0$, $-x_{1}\neq 0$, $(-x_{1}-11)\neq 0$, $(-x_{1}-6)\neq 0$, $(-x_{1}+1)\neq 0$, $(-2x_{1}-9)\neq 0$, $(-x_{1}-3)\neq 0$, $(-5x_{1}-21)\neq 0$, $(-4x_{1}-11)\neq 0$, $-1\neq 0$, $(-x_{1}-16)\neq 0$, $(-x_{1}-8)\neq 0$, $(-x_{1}-9)\neq 0$, $(-x_{1}-17)\neq 0$, $(-5x_{1}-29)\neq 0$, $(-4x_{1}-29)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+3\omega_{2}} $ & $\begin{array}{l} V_{x_{1}\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+2\psi_{2}}\oplus V_{x_{1}\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{1}-2)\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}+1)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{1}+2)\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+1)\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+3)\psi_{1}} \\ \oplus V_{(x_{1}-3)\psi_{1}+3\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}-11)\neq 0$, $(-x_{1}-6)\neq 0$, $(-x_{1}-2)\neq 0$, $(-x_{1}-8)\neq 0$, $-x_{1}\neq 0$, $(-2x_{1}-11)\neq 0$, $(-x_{1}-4)\neq 0$, $(-x_{1}-1)\neq 0$, $(-2x_{1}-13)\neq 0$, $(-x_{1}-5)\neq 0$, $(-x_{1}-10)\neq 0$, $(-x_{1}-7)\neq 0$, $(-5x_{1}-34)\neq 0$, $(-x_{1}-12)\neq 0$, $-1\neq 0$, $(-x_{1}-17)\neq 0$, $(-x_{1}-9)\neq 0$, $(-x_{1}-3)\neq 0$, $(-2x_{1}-9)\neq 0$, $(-x_{1}+1)\neq 0$, $(-5x_{1}-21)\neq 0$, $(-4x_{1}-11)\neq 0$, $(-4x_{1}-33)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+4\omega_{3}} $ & $\begin{array}{l} V_{x_{1}\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}+2)\psi_{1}+\psi_{2}}\oplus V_{x_{1}\psi_{1}+\psi_{2}} \\ \oplus V_{(x_{1}+4)\psi_{1}}\oplus V_{(x_{1}-2)\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{1}+1)\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+1)\psi_{1}}\oplus V_{(x_{1}+2)\psi_{1}}\oplus V_{(x_{1}+3)\psi_{1}} \\ \oplus V_{(x_{1}-4)\psi_{1}+4\psi_{2}}\oplus V_{(x_{1}-3)\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}-2)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{1}-1)\psi_{1}+\psi_{2}}\oplus V_{x_{1}\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}+2)\neq 0$, $(-x_{1}+1)\neq 0$, $-x_{1}\neq 0$, $(-x_{1}-1)\neq 0$, $(-x_{1}-11)\neq 0$, $(-2x_{1}-9)\neq 0$, $(-x_{1}-3)\neq 0$, $(-4x_{1}-11)\neq 0$, $(-x_{1}-2)\neq 0$, $(-x_{1}-10)\neq 0$, $(-x_{1}-9)\neq 0$, $(-x_{1}-6)\neq 0$, $(-x_{1}-4)\neq 0$, $-1\neq 0$, $(-x_{1}-5)\neq 0$, $(-x_{1}-13)\neq 0$, $(-x_{1}-15)\neq 0$, $(-x_{1}-8)\neq 0$, $(-x_{1}-7)\neq 0$, $(-5x_{1}-26)\neq 0$, $(-4x_{1}-25)\neq 0$, $(-5x_{1}-19)\neq 0$, $(-2x_{1}-7)\neq 0$, $(-7x_{1}-31)\neq 0$, $(-x_{1}-20)\neq 0$, $(-5x_{1}-24)\neq 0$, $(-2x_{1}-11)\neq 0$, $(-5x_{1}-21)\neq 0$, $(-7x_{1}-32)\neq 0$, $(-x_{1}-16)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+\omega_{2}+3\omega_{3}} $ & $\begin{array}{l} V_{(x_{1}-3)\psi_{1}+4\psi_{2}}\oplus 2V_{x_{1}\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}+3)\psi_{1}+\psi_{2}} \\ \oplus 2V_{x_{1}\psi_{1}+\psi_{2}}\oplus 2V_{(x_{1}-2)\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+3\psi_{2}} \\ \oplus V_{(x_{1}+1)\psi_{1}+2\psi_{2}}\oplus 2V_{(x_{1}-1)\psi_{1}+2\psi_{2}}\oplus 2V_{(x_{1}+1)\psi_{1}+\psi_{2}} \\ \oplus 2V_{(x_{1}+2)\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+3)\psi_{1}}\oplus V_{(x_{1}+1)\psi_{1}}\oplus V_{(x_{1}+4)\psi_{1}} \\ \oplus V_{(x_{1}+2)\psi_{1}}\oplus V_{(x_{1}-4)\psi_{1}+4\psi_{2}}\oplus V_{(x_{1}-3)\psi_{1}+3\psi_{2}} \\ \oplus V_{(x_{1}-2)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}+2)\neq 0$, $(-x_{1}-5)\neq 0$, $(-x_{1}+1)\neq 0$, $(-x_{1}-3)\neq 0$, $(-2x_{1}-5)\neq 0$, $-x_{1}\neq 0$, $(-x_{1}-1)\neq 0$, $(-5x_{1}-13)\neq 0$, $(-x_{1}-12)\neq 0$, $(-2x_{1}-11)\neq 0$, $(-x_{1}-4)\neq 0$, $(-x_{1}-2)\neq 0$, $(-4x_{1}-15)\neq 0$, $(-x_{1}-11)\neq 0$, $(-2x_{1}-9)\neq 0$, $(-x_{1}-7)\neq 0$, $(-5x_{1}-21)\neq 0$, $(-4x_{1}-11)\neq 0$, $-1\neq 0$, $(-x_{1}-10)\neq 0$, $(-x_{1}-6)\neq 0$, $(-2x_{1}-15)\neq 0$, $(-x_{1}-9)\neq 0$, $(-5x_{1}-29)\neq 0$, $(-7x_{1}-33)\neq 0$, $(-x_{1}-21)\neq 0$, $(-x_{1}-13)\neq 0$, $(-x_{1}-8)\neq 0$, $(-x_{1}-15)\neq 0$, $(-5x_{1}-26)\neq 0$, $(-7x_{1}-39)\neq 0$, $(-x_{1}-20)\neq 0$, $(-4x_{1}-29)\neq 0$, $(-5x_{1}-24)\neq 0$, $(-2x_{1}-13)\neq 0$, $(-4x_{1}-25)\neq 0$, $(-5x_{1}-37)\neq 0$, $(-7x_{1}-37)\neq 0$, $(-2x_{1}-7)\neq 0$, $(-7x_{1}-31)\neq 0$, $(-5x_{1}-19)\neq 0$, $(-x_{1}-16)\neq 0$, $(-x_{1}-14)\neq 0$, $(-5x_{1}-31)\neq 0$, $(-x_{1}-17)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+2\omega_{2}+2\omega_{3}} $ & $\begin{array}{l} V_{(x_{1}-3)\psi_{1}+4\psi_{2}}\oplus V_{x_{1}\psi_{1}+3\psi_{2}}\oplus 3V_{x_{1}\psi_{1}+2\psi_{2}} \\ \oplus V_{x_{1}\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+2)\psi_{1}}\oplus V_{(x_{1}-2)\psi_{1}+4\psi_{2}}\oplus 2V_{(x_{1}-1)\psi_{1}+3\psi_{2}} \\ \oplus 2V_{(x_{1}-2)\psi_{1}+3\psi_{2}}\oplus 2V_{(x_{1}-1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}+2)\psi_{1}+2\psi_{2}} \\ \oplus 2V_{(x_{1}+1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}+3)\psi_{1}+\psi_{2}}\oplus 2V_{(x_{1}+1)\psi_{1}+\psi_{2}} \\ \oplus 2V_{(x_{1}+2)\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+3)\psi_{1}}\oplus V_{(x_{1}+4)\psi_{1}}\oplus V_{(x_{1}-4)\psi_{1}+4\psi_{2}} \\ \oplus V_{(x_{1}-3)\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}-2)\psi_{1}+2\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}+1)\neq 0$, $(-x_{1}-6)\neq 0$, $-x_{1}\neq 0$, $(-x_{1}-4)\neq 0$, $(-x_{1}-1)\neq 0$, $(-2x_{1}-7)\neq 0$, $(-x_{1}-12)\neq 0$, $(-2x_{1}-11)\neq 0$, $(-x_{1}-8)\neq 0$, $(-4x_{1}-15)\neq 0$, $(-5x_{1}-26)\neq 0$, $(-x_{1}-2)\neq 0$, $(-x_{1}-13)\neq 0$, $(-2x_{1}-13)\neq 0$, $(-x_{1}-5)\neq 0$, $(-x_{1}+2)\neq 0$, $(-x_{1}-3)\neq 0$, $(-2x_{1}-5)\neq 0$, $(-5x_{1}-22)\neq 0$, $(-5x_{1}-13)\neq 0$, $-1\neq 0$, $(-x_{1}-11)\neq 0$, $(-x_{1}-10)\neq 0$, $(-x_{1}-7)\neq 0$, $(-2x_{1}-17)\neq 0$, $(-5x_{1}-34)\neq 0$, $(-2x_{1}-9)\neq 0$, $(-5x_{1}-33)\neq 0$, $(-5x_{1}-21)\neq 0$, $(-4x_{1}-11)\neq 0$, $(-x_{1}-21)\neq 0$, $(-x_{1}-9)\neq 0$, $(-4x_{1}-33)\neq 0$, $(-x_{1}-22)\neq 0$, $(-4x_{1}-29)\neq 0$, $(-x_{1}-20)\neq 0$, $(-5x_{1}-42)\neq 0$, $(-7x_{1}-44)\neq 0$, $(-5x_{1}-24)\neq 0$, $(-2x_{1}-15)\neq 0$, $(-5x_{1}-29)\neq 0$, $(-7x_{1}-33)\neq 0$, $(-x_{1}-14)\neq 0$, $(-x_{1}-16)\neq 0$, $(-5x_{1}-31)\neq 0$, $(-x_{1}-18)\neq 0$, $(-x_{1}-17)\neq 0$, $(-x_{1}-15)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+3\omega_{2}+\omega_{3}} $ & $\begin{array}{l} V_{(x_{1}-3)\psi_{1}+4\psi_{2}}\oplus 2V_{x_{1}\psi_{1}+3\psi_{2}}\oplus 2V_{x_{1}\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{1}-2)\psi_{1}+4\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+4\psi_{2}}\oplus V_{(x_{1}+1)\psi_{1}+3\psi_{2}} \\ \oplus 2V_{(x_{1}-2)\psi_{1}+3\psi_{2}}\oplus 2V_{(x_{1}-1)\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{1}+2)\psi_{1}+2\psi_{2}}\oplus 2V_{(x_{1}+1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}+1)\psi_{1}+\psi_{2}} \\ \oplus 2V_{(x_{1}+2)\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+3)\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+3)\psi_{1}} \\ \oplus V_{(x_{1}+4)\psi_{1}}\oplus V_{(x_{1}-4)\psi_{1}+4\psi_{2}}\oplus V_{(x_{1}-3)\psi_{1}+3\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}+1)\neq 0$, $(-x_{1}-6)\neq 0$, $-x_{1}\neq 0$, $(-x_{1}-4)\neq 0$, $(-2x_{1}-13)\neq 0$, $(-x_{1}-1)\neq 0$, $(-2x_{1}-7)\neq 0$, $(-5x_{1}-27)\neq 0$, $(-x_{1}-13)\neq 0$, $(-x_{1}-9)\neq 0$, $(-x_{1}-2)\neq 0$, $(-x_{1}-5)\neq 0$, $(-x_{1}-7)\neq 0$, $(-x_{1}-12)\neq 0$, $(-2x_{1}-11)\neq 0$, $(-x_{1}-8)\neq 0$, $(-5x_{1}-38)\neq 0$, $(-4x_{1}-15)\neq 0$, $(-5x_{1}-26)\neq 0$, $-1\neq 0$, $(-x_{1}-11)\neq 0$, $(-2x_{1}-19)\neq 0$, $(-x_{1}-3)\neq 0$, $(-5x_{1}-39)\neq 0$, $(-x_{1}-14)\neq 0$, $(-2x_{1}-15)\neq 0$, $(-x_{1}+2)\neq 0$, $(-2x_{1}-5)\neq 0$, $(-5x_{1}-22)\neq 0$, $(-5x_{1}-13)\neq 0$, $(-7x_{1}-37)\neq 0$, $(-x_{1}-22)\neq 0$, $(-x_{1}-10)\neq 0$, $(-4x_{1}-37)\neq 0$, $(-2x_{1}-17)\neq 0$, $(-5x_{1}-34)\neq 0$, $(-x_{1}-23)\neq 0$, $(-x_{1}-17)\neq 0$, $(-x_{1}-15)\neq 0$, $(-x_{1}-18)\neq 0$, $(-x_{1}-16)\neq 0$, $(-x_{1}-21)\neq 0$, $(-4x_{1}-33)\neq 0$, $(-5x_{1}-47)\neq 0$, $(-5x_{1}-33)\neq 0$, $(-2x_{1}-9)\neq 0$, $(-5x_{1}-21)\neq 0$, $(-4x_{1}-11)\neq 0$, $(-7x_{1}-47)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+4\omega_{2}} $ & $\begin{array}{l} V_{(x_{1}-3)\psi_{1}+4\psi_{2}}\oplus V_{x_{1}\psi_{1}+4\psi_{2}}\oplus V_{x_{1}\psi_{1}+3\psi_{2}} \\ \oplus V_{x_{1}\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}-2)\psi_{1}+4\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+4\psi_{2}} \\ \oplus V_{(x_{1}+1)\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}-2)\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+3\psi_{2}} \\ \oplus V_{(x_{1}+2)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}+1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}+2)\psi_{1}+\psi_{2}} \\ \oplus V_{(x_{1}+3)\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+4)\psi_{1}}\oplus V_{(x_{1}-4)\psi_{1}+4\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $-x_{1}\neq 0$, $(-x_{1}-7)\neq 0$, $(-x_{1}-5)\neq 0$, $(-2x_{1}-15)\neq 0$, $(-x_{1}-1)\neq 0$, $(-x_{1}-13)\neq 0$, $(-2x_{1}-13)\neq 0$, $(-x_{1}-9)\neq 0$, $(-x_{1}-2)\neq 0$, $(-5x_{1}-43)\neq 0$, $(-x_{1}-14)\neq 0$, $(-x_{1}-10)\neq 0$, $(-x_{1}-6)\neq 0$, $(-x_{1}+1)\neq 0$, $(-x_{1}-4)\neq 0$, $(-5x_{1}-27)\neq 0$, $(-2x_{1}-7)\neq 0$, $-1\neq 0$, $(-x_{1}-12)\neq 0$, $(-x_{1}-3)\neq 0$, $(-2x_{1}-21)\neq 0$, $(-x_{1}-8)\neq 0$, $(-x_{1}-11)\neq 0$, $(-2x_{1}-19)\neq 0$, $(-5x_{1}-39)\neq 0$, $(-2x_{1}-11)\neq 0$, $(-5x_{1}-38)\neq 0$, $(-4x_{1}-15)\neq 0$, $(-7x_{1}-54)\neq 0$, $(-5x_{1}-26)\neq 0$, $(-x_{1}-23)\neq 0$, $(-x_{1}-15)\neq 0$, $(-x_{1}-18)\neq 0$, $(-x_{1}-16)\neq 0$, $(-5x_{1}-22)\neq 0$, $(-2x_{1}-5)\neq 0$, $(-x_{1}+2)\neq 0$, $(-5x_{1}-13)\neq 0$, $(-7x_{1}-37)\neq 0$, $(-x_{1}-22)\neq 0$, $(-4x_{1}-37)\neq 0$, $(-5x_{1}-52)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+5\omega_{3}} $ & $\begin{array}{l} V_{(x_{1}-3)\psi_{1}+4\psi_{2}}\oplus V_{x_{1}\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}+3)\psi_{1}+\psi_{2}} \\ \oplus V_{x_{1}\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+5)\psi_{1}}\oplus V_{(x_{1}-1)\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}-2)\psi_{1}+3\psi_{2}} \\ \oplus V_{(x_{1}+1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}+2)\psi_{1}+\psi_{2}} \\ \oplus V_{(x_{1}+1)\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+3)\psi_{1}}\oplus V_{(x_{1}+1)\psi_{1}}\oplus V_{(x_{1}+4)\psi_{1}} \\ \oplus V_{(x_{1}+2)\psi_{1}}\oplus V_{(x_{1}-5)\psi_{1}+5\psi_{2}}\oplus V_{(x_{1}-4)\psi_{1}+4\psi_{2}} \\ \oplus V_{(x_{1}-3)\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}-2)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+\psi_{2}} \\ \oplus V_{x_{1}\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}-13)\neq 0$, $(-x_{1}-5)\neq 0$, $(-x_{1}+1)\neq 0$, $(-x_{1}-3)\neq 0$, $(-x_{1}+2)\neq 0$, $(-2x_{1}-5)\neq 0$, $-x_{1}\neq 0$, $(-x_{1}-1)\neq 0$, $(-5x_{1}-13)\neq 0$, $(-x_{1}+3)\neq 0$, $(-x_{1}-2)\neq 0$, $(-x_{1}-11)\neq 0$, $(-x_{1}-12)\neq 0$, $(-x_{1}-7)\neq 0$, $(-2x_{1}-9)\neq 0$, $(-5x_{1}-21)\neq 0$, $(-4x_{1}-11)\neq 0$, $(-x_{1}-4)\neq 0$, $(-7x_{1}-29)\neq 0$, $-1\neq 0$, $(-x_{1}-25)\neq 0$, $(-x_{1}-10)\neq 0$, $(-2x_{1}-11)\neq 0$, $(-x_{1}-6)\neq 0$, $(-2x_{1}-15)\neq 0$, $(-x_{1}-9)\neq 0$, $(-5x_{1}-29)\neq 0$, $(-7x_{1}-33)\neq 0$, $(-4x_{1}-19)\neq 0$, $(-4x_{1}-15)\neq 0$, $(-x_{1}-15)\neq 0$, $(-x_{1}-8)\neq 0$, $(-5x_{1}-26)\neq 0$, $(-7x_{1}-39)\neq 0$, $(-x_{1}-20)\neq 0$, $(-2x_{1}-33)\neq 0$, $(-4x_{1}-29)\neq 0$, $(-5x_{1}-24)\neq 0$, $(-7x_{1}-38)\neq 0$, $(-2x_{1}-13)\neq 0$, $(-5x_{1}-37)\neq 0$, $(-4x_{1}-25)\neq 0$, $(-7x_{1}-37)\neq 0$, $(-2x_{1}-7)\neq 0$, $(-7x_{1}-31)\neq 0$, $(-5x_{1}-19)\neq 0$, $(-x_{1}-31)\neq 0$, $(-x_{1}-14)\neq 0$, $(-x_{1}-16)\neq 0$, $(-5x_{1}-31)\neq 0$, $(-x_{1}-17)\neq 0$, $(-7x_{1}-41)\neq 0$, $(-4x_{1}-21)\neq 0$, $(-7x_{1}-32)\neq 0$, $(-x_{1}-21)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+\omega_{2}+4\omega_{3}} $ & $\begin{array}{l} 2V_{(x_{1}-3)\psi_{1}+4\psi_{2}}\oplus V_{x_{1}\psi_{1}+3\psi_{2}}\oplus 2V_{x_{1}\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{1}+4)\psi_{1}+\psi_{2}}\oplus 2V_{x_{1}\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+2)\psi_{1}}\oplus V_{(x_{1}-4)\psi_{1}+5\psi_{2}} \\ \oplus V_{(x_{1}-2)\psi_{1}+4\psi_{2}}\oplus 2V_{(x_{1}-2)\psi_{1}+3\psi_{2}}\oplus 2V_{(x_{1}-1)\psi_{1}+3\psi_{2}} \\ \oplus 2V_{(x_{1}+1)\psi_{1}+2\psi_{2}}\oplus 2V_{(x_{1}-1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}+2)\psi_{1}+2\psi_{2}} \\ \oplus 2V_{(x_{1}+1)\psi_{1}+\psi_{2}}\oplus 2V_{(x_{1}+3)\psi_{1}+\psi_{2}}\oplus 2V_{(x_{1}+2)\psi_{1}+\psi_{2}} \\ \oplus V_{(x_{1}+4)\psi_{1}}\oplus V_{(x_{1}+3)\psi_{1}}\oplus V_{(x_{1}+5)\psi_{1}}\oplus V_{(x_{1}+1)\psi_{1}} \\ \oplus V_{(x_{1}-5)\psi_{1}+5\psi_{2}}\oplus V_{(x_{1}-4)\psi_{1}+4\psi_{2}}\oplus V_{(x_{1}-3)\psi_{1}+3\psi_{2}} \\ \oplus V_{(x_{1}-2)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}-14)\neq 0$, $(-x_{1}-6)\neq 0$, $-x_{1}\neq 0$, $(-x_{1}+1)\neq 0$, $(-x_{1}-4)\neq 0$, $(-x_{1}-1)\neq 0$, $(-2x_{1}-7)\neq 0$, $(-x_{1}-2)\neq 0$, $(-5x_{1}-18)\neq 0$, $(-x_{1}+3)\neq 0$, $(-2x_{1}-11)\neq 0$, $(-x_{1}-3)\neq 0$, $(-x_{1}+2)\neq 0$, $(-4x_{1}-9)\neq 0$, $(-5x_{1}-11)\neq 0$, $(-2x_{1}-5)\neq 0$, $(-x_{1}-5)\neq 0$, $(-x_{1}-13)\neq 0$, $(-x_{1}-8)\neq 0$, $(-5x_{1}-22)\neq 0$, $(-5x_{1}-13)\neq 0$, $-1\neq 0$, $(-x_{1}-26)\neq 0$, $(-x_{1}-12)\neq 0$, $(-x_{1}-11)\neq 0$, $(-2x_{1}-13)\neq 0$, $(-x_{1}-25)\neq 0$, $(-2x_{1}-17)\neq 0$, $(-x_{1}-10)\neq 0$, $(-x_{1}-7)\neq 0$, $(-5x_{1}-34)\neq 0$, $(-7x_{1}-40)\neq 0$, $(-4x_{1}-35)\neq 0$, $(-5x_{1}-33)\neq 0$, $(-5x_{1}-21)\neq 0$, $(-2x_{1}-9)\neq 0$, $(-7x_{1}-29)\neq 0$, $(-4x_{1}-11)\neq 0$, $(-8x_{1}-39)\neq 0$, $(-4x_{1}-15)\neq 0$, $(-5x_{1}-26)\neq 0$, $(-4x_{1}-19)\neq 0$, $(-2x_{1}-33)\neq 0$, $(-x_{1}-20)\neq 0$, $(-5x_{1}-42)\neq 0$, $(-x_{1}-9)\neq 0$, $(-4x_{1}-29)\neq 0$, $(-7x_{1}-44)\neq 0$, $(-5x_{1}-24)\neq 0$, $(-7x_{1}-38)\neq 0$, $(-2x_{1}-15)\neq 0$, $(-5x_{1}-44)\neq 0$, $(-5x_{1}-29)\neq 0$, $(-7x_{1}-33)\neq 0$, $(-3x_{1}-16)\neq 0$, $(-x_{1}-32)\neq 0$, $(-x_{1}-15)\neq 0$, $(-x_{1}-17)\neq 0$, $(-5x_{1}-36)\neq 0$, $(-7x_{1}-48)\neq 0$, $(-7x_{1}-39)\neq 0$, $(-4x_{1}-25)\neq 0$, $(-x_{1}-31)\neq 0$, $(-x_{1}-16)\neq 0$, $(-5x_{1}-31)\neq 0$, $(-7x_{1}-46)\neq 0$, $(-x_{1}-18)\neq 0$, $(-5x_{1}-37)\neq 0$, $(-7x_{1}-37)\neq 0$, $(-8x_{1}-49)\neq 0$, $(-5x_{1}-19)\neq 0$, $(-3x_{1}-17)\neq 0$, $(-7x_{1}-31)\neq 0$, $(-x_{1}-21)\neq 0$, $(-2x_{1}-35)\neq 0$, $(-4x_{1}-33)\neq 0$, $(-x_{1}-22)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+2\omega_{2}+3\omega_{3}} $ & $\begin{array}{l} V_{(x_{1}-3)\psi_{1}+5\psi_{2}}\oplus 2V_{(x_{1}-3)\psi_{1}+4\psi_{2}}\oplus 2V_{x_{1}\psi_{1}+3\psi_{2}} \\ \oplus 3V_{x_{1}\psi_{1}+2\psi_{2}}\oplus V_{x_{1}\psi_{1}+\psi_{2}}\oplus V_{(x_{1}-4)\psi_{1}+5\psi_{2}} \\ \oplus 2V_{(x_{1}-2)\psi_{1}+4\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+4\psi_{2}}\oplus 2V_{(x_{1}-2)\psi_{1}+3\psi_{2}} \\ \oplus 3V_{(x_{1}-1)\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}+1)\psi_{1}+3\psi_{2}}\oplus 2V_{(x_{1}+2)\psi_{1}+2\psi_{2}} \\ \oplus 2V_{(x_{1}-1)\psi_{1}+2\psi_{2}}\oplus 3V_{(x_{1}+1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}+3)\psi_{1}+2\psi_{2}} \\ \oplus 2V_{(x_{1}+3)\psi_{1}+\psi_{2}}\oplus 2V_{(x_{1}+2)\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+4)\psi_{1}+\psi_{2}} \\ \oplus 2V_{(x_{1}+1)\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+3)\psi_{1}}\oplus V_{(x_{1}+4)\psi_{1}}\oplus V_{(x_{1}+2)\psi_{1}} \\ \oplus V_{(x_{1}+5)\psi_{1}}\oplus V_{(x_{1}-5)\psi_{1}+5\psi_{2}}\oplus V_{(x_{1}-4)\psi_{1}+4\psi_{2}} \\ \oplus V_{(x_{1}-3)\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}-2)\psi_{1}+2\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}-14)\neq 0$, $(-x_{1}-6)\neq 0$, $-x_{1}\neq 0$, $(-x_{1}-9)\neq 0$, $(-x_{1}+1)\neq 0$, $(-2x_{1}-13)\neq 0$, $(-x_{1}-4)\neq 0$, $(-2x_{1}-7)\neq 0$, $(-5x_{1}-27)\neq 0$, $(-x_{1}-2)\neq 0$, $(-5x_{1}-18)\neq 0$, $(-x_{1}-5)\neq 0$, $(-x_{1}-1)\neq 0$, $(-x_{1}+2)\neq 0$, $(-4x_{1}-13)\neq 0$, $(-5x_{1}-16)\neq 0$, $(-x_{1}-15)\neq 0$, $(-x_{1}-7)\neq 0$, $(-2x_{1}-9)\neq 0$, $(-x_{1}+3)\neq 0$, $(-2x_{1}-11)\neq 0$, $(-x_{1}-3)\neq 0$, $(-5x_{1}-23)\neq 0$, $(-4x_{1}-9)\neq 0$, $(-5x_{1}-11)\neq 0$, $(-2x_{1}-5)\neq 0$, $(-7x_{1}-27)\neq 0$, $-1\neq 0$, $(-x_{1}-26)\neq 0$, $(-x_{1}-12)\neq 0$, $(-x_{1}-13)\neq 0$, $(-x_{1}-11)\neq 0$, $(-2x_{1}-19)\neq 0$, $(-x_{1}-8)\neq 0$, $(-5x_{1}-39)\neq 0$, $(-x_{1}-27)\neq 0$, $(-2x_{1}-15)\neq 0$, $(-5x_{1}-37)\neq 0$, $(-5x_{1}-22)\neq 0$, $(-7x_{1}-37)\neq 0$, $(-5x_{1}-13)\neq 0$, $(-4x_{1}-19)\neq 0$, $(-5x_{1}-31)\neq 0$, $(-2x_{1}-17)\neq 0$, $(-x_{1}-25)\neq 0$, $(-5x_{1}-49)\neq 0$, $(-x_{1}-10)\neq 0$, $(-5x_{1}-34)\neq 0$, $(-7x_{1}-40)\neq 0$, $(-4x_{1}-39)\neq 0$, $(-5x_{1}-38)\neq 0$, $(-5x_{1}-26)\neq 0$, $(-4x_{1}-15)\neq 0$, $(-4x_{1}-35)\neq 0$, $(-5x_{1}-33)\neq 0$, $(-5x_{1}-21)\neq 0$, $(-7x_{1}-47)\neq 0$, $(-7x_{1}-29)\neq 0$, $(-8x_{1}-39)\neq 0$, $(-3x_{1}-17)\neq 0$, $(-4x_{1}-11)\neq 0$, $(-x_{1}-32)\neq 0$, $(-x_{1}-17)\neq 0$, $(-5x_{1}-36)\neq 0$, $(-x_{1}-33)\neq 0$, $(-x_{1}-16)\neq 0$, $(-x_{1}-18)\neq 0$, $(-5x_{1}-42)\neq 0$, $(-2x_{1}-33)\neq 0$, $(-x_{1}-20)\neq 0$, $(-4x_{1}-29)\neq 0$, $(-7x_{1}-44)\neq 0$, $(-5x_{1}-24)\neq 0$, $(-8x_{1}-57)\neq 0$, $(-7x_{1}-38)\neq 0$, $(-3x_{1}-20)\neq 0$, $(-x_{1}-31)\neq 0$, $(-7x_{1}-55)\neq 0$, $(-7x_{1}-46)\neq 0$, $(-x_{1}-19)\neq 0$, $(-5x_{1}-44)\neq 0$, $(-7x_{1}-57)\neq 0$, $(-5x_{1}-29)\neq 0$, $(-3x_{1}-19)\neq 0$, $(-3x_{1}-16)\neq 0$, $(-7x_{1}-33)\neq 0$, $(-x_{1}-21)\neq 0$, $(-2x_{1}-35)\neq 0$, $(-5x_{1}-47)\neq 0$, $(-4x_{1}-33)\neq 0$, $(-7x_{1}-51)\neq 0$, $(-x_{1}-23)\neq 0$, $(-x_{1}-22)\neq 0$, $(-2x_{1}-37)\neq 0$, $(-4x_{1}-37)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+3\omega_{2}+2\omega_{3}} $ & $\begin{array}{l} V_{(x_{1}-3)\psi_{1}+5\psi_{2}}\oplus 2V_{(x_{1}-3)\psi_{1}+4\psi_{2}}\oplus V_{x_{1}\psi_{1}+4\psi_{2}} \\ \oplus 3V_{x_{1}\psi_{1}+3\psi_{2}}\oplus 2V_{x_{1}\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}-4)\psi_{1}+5\psi_{2}} \\ \oplus V_{(x_{1}-2)\psi_{1}+5\psi_{2}}\oplus 2V_{(x_{1}-2)\psi_{1}+4\psi_{2}}\oplus 2V_{(x_{1}-1)\psi_{1}+4\psi_{2}} \\ \oplus 2V_{(x_{1}-2)\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}+2)\psi_{1}+3\psi_{2}}\oplus 3V_{(x_{1}-1)\psi_{1}+3\psi_{2}} \\ \oplus 2V_{(x_{1}+1)\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}+3)\psi_{1}+2\psi_{2}}\oplus 2V_{(x_{1}+2)\psi_{1}+2\psi_{2}} \\ \oplus 3V_{(x_{1}+1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+2\psi_{2}}\oplus 2V_{(x_{1}+2)\psi_{1}+\psi_{2}} \\ \oplus 2V_{(x_{1}+3)\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+1)\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+4)\psi_{1}+\psi_{2}} \\ \oplus V_{(x_{1}+4)\psi_{1}}\oplus V_{(x_{1}+5)\psi_{1}}\oplus V_{(x_{1}+3)\psi_{1}}\oplus V_{(x_{1}-5)\psi_{1}+5\psi_{2}} \\ \oplus V_{(x_{1}-4)\psi_{1}+4\psi_{2}}\oplus V_{(x_{1}-3)\psi_{1}+3\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}-15)\neq 0$, $(-x_{1}-7)\neq 0$, $(-x_{1}-1)\neq 0$, $-x_{1}\neq 0$, $(-x_{1}-10)\neq 0$, $(-2x_{1}-15)\neq 0$, $(-x_{1}-5)\neq 0$, $(-2x_{1}-9)\neq 0$, $(-5x_{1}-32)\neq 0$, $(-x_{1}-2)\neq 0$, $(-x_{1}+2)\neq 0$, $(-2x_{1}-13)\neq 0$, $(-x_{1}-4)\neq 0$, $(-x_{1}+1)\neq 0$, $(-5x_{1}-28)\neq 0$, $(-4x_{1}-13)\neq 0$, $(-5x_{1}-16)\neq 0$, $(-4x_{1}-17)\neq 0$, $(-x_{1}-6)\neq 0$, $(-x_{1}-14)\neq 0$, $(-x_{1}-9)\neq 0$, $(-2x_{1}-7)\neq 0$, $(-5x_{1}-42)\neq 0$, $(-5x_{1}-27)\neq 0$, $(-7x_{1}-44)\neq 0$, $(-5x_{1}-18)\neq 0$, $-1\neq 0$, $(-x_{1}-27)\neq 0$, $(-x_{1}-13)\neq 0$, $(-x_{1}-12)\neq 0$, $(-2x_{1}-21)\neq 0$, $(-x_{1}-3)\neq 0$, $(-5x_{1}-44)\neq 0$, $(-x_{1}-16)\neq 0$, $(-x_{1}-8)\neq 0$, $(-x_{1}-26)\neq 0$, $(-2x_{1}-19)\neq 0$, $(-x_{1}-11)\neq 0$, $(-5x_{1}-54)\neq 0$, $(-5x_{1}-39)\neq 0$, $(-x_{1}-28)\neq 0$, $(-2x_{1}-11)\neq 0$, $(-x_{1}+3)\neq 0$, $(-5x_{1}-23)\neq 0$, $(-5x_{1}-11)\neq 0$, $(-4x_{1}-9)\neq 0$, $(-7x_{1}-39)\neq 0$, $(-7x_{1}-27)\neq 0$, $(-8x_{1}-41)\neq 0$, $(-2x_{1}-5)\neq 0$, $(-4x_{1}-43)\neq 0$, $(-5x_{1}-43)\neq 0$, $(-5x_{1}-31)\neq 0$, $(-4x_{1}-19)\neq 0$, $(-5x_{1}-37)\neq 0$, $(-5x_{1}-22)\neq 0$, $(-7x_{1}-52)\neq 0$, $(-7x_{1}-37)\neq 0$, $(-5x_{1}-13)\neq 0$, $(-x_{1}-33)\neq 0$, $(-x_{1}-18)\neq 0$, $(-4x_{1}-39)\neq 0$, $(-5x_{1}-38)\neq 0$, $(-5x_{1}-26)\neq 0$, $(-7x_{1}-54)\neq 0$, $(-4x_{1}-15)\neq 0$, $(-2x_{1}-17)\neq 0$, $(-5x_{1}-49)\neq 0$, $(-x_{1}-25)\neq 0$, $(-5x_{1}-34)\neq 0$, $(-7x_{1}-64)\neq 0$, $(-3x_{1}-22)\neq 0$, $(-7x_{1}-40)\neq 0$, $(-x_{1}-34)\neq 0$, $(-x_{1}-17)\neq 0$, $(-x_{1}-19)\neq 0$, $(-x_{1}-32)\neq 0$, $(-7x_{1}-62)\neq 0$, $(-5x_{1}-36)\neq 0$, $(-5x_{1}-33)\neq 0$, $(-4x_{1}-35)\neq 0$, $(-5x_{1}-21)\neq 0$, $(-7x_{1}-47)\neq 0$, $(-8x_{1}-63)\neq 0$, $(-7x_{1}-29)\neq 0$, $(-3x_{1}-17)\neq 0$, $(-8x_{1}-39)\neq 0$, $(-4x_{1}-11)\neq 0$, $(-x_{1}-23)\neq 0$, $(-2x_{1}-39)\neq 0$, $(-4x_{1}-41)\neq 0$, $(-2x_{1}-35)\neq 0$, $(-x_{1}-21)\neq 0$, $(-5x_{1}-47)\neq 0$, $(-4x_{1}-33)\neq 0$, $(-5x_{1}-29)\neq 0$, $(-7x_{1}-51)\neq 0$, $(-8x_{1}-65)\neq 0$, $(-x_{1}-24)\neq 0$, $(-x_{1}-22)\neq 0$, $(-2x_{1}-37)\neq 0$, $(-5x_{1}-52)\neq 0$, $(-4x_{1}-37)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+4\omega_{2}+\omega_{3}} $ & $\begin{array}{l} V_{(x_{1}-3)\psi_{1}+5\psi_{2}}\oplus 2V_{(x_{1}-3)\psi_{1}+4\psi_{2}}\oplus 2V_{x_{1}\psi_{1}+4\psi_{2}} \\ \oplus V_{(x_{1}-2)\psi_{1}+3\psi_{2}}\oplus 2V_{x_{1}\psi_{1}+3\psi_{2}}\oplus V_{x_{1}\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{1}-1)\psi_{1}+5\psi_{2}}\oplus V_{(x_{1}-2)\psi_{1}+5\psi_{2}}\oplus V_{(x_{1}-4)\psi_{1}+5\psi_{2}} \\ \oplus 2V_{(x_{1}-2)\psi_{1}+4\psi_{2}}\oplus 2V_{(x_{1}-1)\psi_{1}+4\psi_{2}}\oplus V_{(x_{1}+1)\psi_{1}+4\psi_{2}} \\ \oplus V_{(x_{1}+2)\psi_{1}+3\psi_{2}}\oplus 2V_{(x_{1}-1)\psi_{1}+3\psi_{2}}\oplus 2V_{(x_{1}+1)\psi_{1}+3\psi_{2}} \\ \oplus 2V_{(x_{1}+2)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}+3)\psi_{1}+2\psi_{2}}\oplus 2V_{(x_{1}+1)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{1}+4)\psi_{1}+\psi_{2}}\oplus 2V_{(x_{1}+3)\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+2)\psi_{1}+\psi_{2}} \\ \oplus V_{(x_{1}+4)\psi_{1}}\oplus V_{(x_{1}+5)\psi_{1}}\oplus V_{(x_{1}-5)\psi_{1}+5\psi_{2}}\oplus V_{(x_{1}-4)\psi_{1}+4\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}-15)\neq 0$, $(-x_{1}-7)\neq 0$, $(-x_{1}-1)\neq 0$, $(-x_{1}-10)\neq 0$, $-x_{1}\neq 0$, $(-2x_{1}-15)\neq 0$, $(-x_{1}-5)\neq 0$, $(-2x_{1}-9)\neq 0$, $(-5x_{1}-47)\neq 0$, $(-x_{1}-2)\neq 0$, $(-x_{1}-8)\neq 0$, $(-5x_{1}-32)\neq 0$, $(-x_{1}+1)\neq 0$, $(-5x_{1}-33)\neq 0$, $(-4x_{1}-17)\neq 0$, $(-x_{1}-16)\neq 0$, $(-x_{1}-11)\neq 0$, $(-2x_{1}-17)\neq 0$, $(-x_{1}-6)\neq 0$, $(-x_{1}+2)\neq 0$, $(-2x_{1}-13)\neq 0$, $(-x_{1}-4)\neq 0$, $(-5x_{1}-28)\neq 0$, $(-4x_{1}-13)\neq 0$, $(-5x_{1}-16)\neq 0$, $(-7x_{1}-46)\neq 0$, $-1\neq 0$, $(-x_{1}-27)\neq 0$, $(-x_{1}-13)\neq 0$, $(-x_{1}-14)\neq 0$, $(-x_{1}-12)\neq 0$, $(-2x_{1}-21)\neq 0$, $(-x_{1}-9)\neq 0$, $(-5x_{1}-59)\neq 0$, $(-x_{1}-3)\neq 0$, $(-5x_{1}-44)\neq 0$, $(-x_{1}-28)\neq 0$, $(-2x_{1}-23)\neq 0$, $(-2x_{1}-7)\neq 0$, $(-5x_{1}-42)\neq 0$, $(-5x_{1}-27)\neq 0$, $(-7x_{1}-59)\neq 0$, $(-5x_{1}-18)\neq 0$, $(-7x_{1}-44)\neq 0$, $(-4x_{1}-47)\neq 0$, $(-5x_{1}-48)\neq 0$, $(-x_{1}-17)\neq 0$, $(-2x_{1}-19)\neq 0$, $(-x_{1}-26)\neq 0$, $(-5x_{1}-54)\neq 0$, $(-5x_{1}-39)\neq 0$, $(-7x_{1}-71)\neq 0$, $(-x_{1}-29)\neq 0$, $(-x_{1}-33)\neq 0$, $(-x_{1}-18)\neq 0$, $(-x_{1}-34)\neq 0$, $(-x_{1}-19)\neq 0$, $(-2x_{1}-11)\neq 0$, $(-5x_{1}-37)\neq 0$, $(-2x_{1}-5)\neq 0$, $(-7x_{1}-52)\neq 0$, $(-5x_{1}-22)\neq 0$, $(-7x_{1}-37)\neq 0$, $(-3x_{1}-23)\neq 0$, $(-5x_{1}-13)\neq 0$, $(-5x_{1}-23)\neq 0$, $(-5x_{1}-11)\neq 0$, $(-x_{1}+3)\neq 0$, $(-4x_{1}-9)\neq 0$, $(-7x_{1}-39)\neq 0$, $(-7x_{1}-27)\neq 0$, $(-3x_{1}-19)\neq 0$, $(-8x_{1}-41)\neq 0$, $(-4x_{1}-43)\neq 0$, $(-5x_{1}-43)\neq 0$, $(-5x_{1}-31)\neq 0$, $(-4x_{1}-19)\neq 0$, $(-7x_{1}-61)\neq 0$, $(-4x_{1}-39)\neq 0$, $(-5x_{1}-38)\neq 0$, $(-5x_{1}-26)\neq 0$, $(-7x_{1}-54)\neq 0$, $(-8x_{1}-71)\neq 0$, $(-4x_{1}-15)\neq 0$, $(-x_{1}-23)\neq 0$, $(-2x_{1}-39)\neq 0$, $(-5x_{1}-57)\neq 0$, $(-4x_{1}-41)\neq 0$, $(-x_{1}-22)\neq 0$, $(-2x_{1}-37)\neq 0$, $(-5x_{1}-52)\neq 0$, $(-4x_{1}-37)\neq 0$, $(-x_{1}-24)\neq 0$, $(-2x_{1}-41)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+5\omega_{2}} $ & $\begin{array}{l} V_{(x_{1}-3)\psi_{1}+5\psi_{2}}\oplus V_{x_{1}\psi_{1}+5\psi_{2}}\oplus V_{(x_{1}-3)\psi_{1}+4\psi_{2}} \\ \oplus V_{x_{1}\psi_{1}+4\psi_{2}}\oplus V_{x_{1}\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}-4)\psi_{1}+5\psi_{2}} \\ \oplus V_{(x_{1}-2)\psi_{1}+5\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+5\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+4\psi_{2}} \\ \oplus V_{(x_{1}+1)\psi_{1}+4\psi_{2}}\oplus V_{(x_{1}-2)\psi_{1}+4\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+3\psi_{2}} \\ \oplus V_{(x_{1}+1)\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}+2)\psi_{1}+3\psi_{2}}\oplus V_{(x_{1}+3)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{1}+1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}+2)\psi_{1}+2\psi_{2}}\oplus V_{(x_{1}+3)\psi_{1}+\psi_{2}} \\ \oplus V_{(x_{1}+4)\psi_{1}+\psi_{2}}\oplus V_{(x_{1}+5)\psi_{1}}\oplus V_{(x_{1}-5)\psi_{1}+5\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}-16)\neq 0$, $(-x_{1}-8)\neq 0$, $(-x_{1}-1)\neq 0$, $(-x_{1}-11)\neq 0$, $(-x_{1}-2)\neq 0$, $(-2x_{1}-17)\neq 0$, $(-5x_{1}-52)\neq 0$, $(-x_{1}-6)\neq 0$, $(-x_{1}+1)\neq 0$, $(-2x_{1}-15)\neq 0$, $(-x_{1}-5)\neq 0$, $-x_{1}\neq 0$, $(-5x_{1}-33)\neq 0$, $(-4x_{1}-17)\neq 0$, $(-x_{1}-9)\neq 0$, $(-x_{1}-7)\neq 0$, $(-x_{1}-15)\neq 0$, $(-x_{1}-10)\neq 0$, $(-5x_{1}-47)\neq 0$, $(-2x_{1}-9)\neq 0$, $(-7x_{1}-66)\neq 0$, $(-5x_{1}-32)\neq 0$, $-1\neq 0$, $(-x_{1}-28)\neq 0$, $(-x_{1}-14)\neq 0$, $(-x_{1}-13)\neq 0$, $(-2x_{1}-23)\neq 0$, $(-x_{1}-4)\neq 0$, $(-5x_{1}-64)\neq 0$, $(-x_{1}-17)\neq 0$, $(-x_{1}-12)\neq 0$, $(-x_{1}-27)\neq 0$, $(-2x_{1}-21)\neq 0$, $(-5x_{1}-59)\neq 0$, $(-7x_{1}-78)\neq 0$, $(-x_{1}-3)\neq 0$, $(-5x_{1}-44)\neq 0$, $(-2x_{1}-13)\neq 0$, $(-x_{1}+2)\neq 0$, $(-5x_{1}-28)\neq 0$, $(-4x_{1}-13)\neq 0$, $(-5x_{1}-16)\neq 0$, $(-7x_{1}-46)\neq 0$, $(-4x_{1}-47)\neq 0$, $(-5x_{1}-48)\neq 0$, $(-4x_{1}-51)\neq 0$, $(-2x_{1}-19)\neq 0$, $(-5x_{1}-42)\neq 0$, $(-2x_{1}-7)\neq 0$, $(-5x_{1}-27)\neq 0$, $(-7x_{1}-59)\neq 0$, $(-5x_{1}-18)\neq 0$, $(-3x_{1}-26)\neq 0$, $(-7x_{1}-44)\neq 0$, $(-4x_{1}-43)\neq 0$, $(-5x_{1}-43)\neq 0$, $(-5x_{1}-31)\neq 0$, $(-7x_{1}-61)\neq 0$, $(-4x_{1}-19)\neq 0$, $(-8x_{1}-79)\neq 0$, $(-x_{1}-34)\neq 0$, $(-x_{1}-19)\neq 0$, $(-x_{1}-29)\neq 0$, $(-x_{1}-18)\neq 0$, $(-x_{1}-24)\neq 0$, $(-2x_{1}-41)\neq 0$, $(-5x_{1}-23)\neq 0$, $(-5x_{1}-11)\neq 0$, $(-7x_{1}-39)\neq 0$, $(-2x_{1}-11)\neq 0$, $(-4x_{1}-9)\neq 0$, $(-x_{1}+3)\neq 0$, $(-7x_{1}-27)\neq 0$, $(-3x_{1}-19)\neq 0$, $(-2x_{1}-5)\neq 0$, $(-8x_{1}-41)\neq 0$, $(-x_{1}-23)\neq 0$, $(-2x_{1}-39)\neq 0$, $(-5x_{1}-57)\neq 0$, $(-2x_{1}-25)\neq 0$, $(-4x_{1}-41)\neq 0$\normalsize}\\ 
\hline\end{longtable}

\begin{longtable}{|p{2cm}l|} \caption{\label{tableB3fdsOverG2charsonly(0, 1, 0)} Decompositions of inducing $\mathfrak{p}_{(0, 1, 0)}$-modules over $\bar{ \mathfrak {l}}$, where $\mathfrak{l}$ is the reductive Levi part of $\mathfrak{p}_{(0, 1, 0)}$ and $\bar{\mathfrak {l}}$ is the reductive Levi part of $\bar{\mathfrak {p}} _{(0, 1)}$ .} \\\hline $V_\lambda(\mathfrak l)$ & Decomposition over $\bar { \mathfrak l}$ \endhead \hline 
$ V_{x_{2}\omega_{2}} $ & $\begin{array}{l} V_{x_{2}\psi_{2}}\end{array} $ \\ 
\hline $ V_{x_{2}\omega_{2}+\omega_{3}} $ & $\begin{array}{l} V_{\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\hline $ V_{\omega_{1}+x_{2}\omega_{2}} $ & $\begin{array}{l} V_{\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\hline $ V_{x_{2}\omega_{2}+2\omega_{3}} $ & $\begin{array}{l} V_{2\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\hline $ V_{\omega_{1}+x_{2}\omega_{2}+\omega_{3}} $ & $\begin{array}{l} V_{(x_{2}+1)\psi_{2}}\oplus V_{2\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $-1\neq 0$\normalsize}\\ 
\hline $ V_{2\omega_{1}+x_{2}\omega_{2}} $ & $\begin{array}{l} V_{2\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\hline $ V_{x_{2}\omega_{2}+3\omega_{3}} $ & $\begin{array}{l} V_{3\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\hline $ V_{\omega_{1}+x_{2}\omega_{2}+2\omega_{3}} $ & $\begin{array}{l} V_{\psi_{1}+(x_{2}+1)\psi_{2}}\oplus V_{3\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $-1\neq 0$\normalsize}\\ 
\hline $ V_{2\omega_{1}+x_{2}\omega_{2}+\omega_{3}} $ & $\begin{array}{l} V_{\psi_{1}+(x_{2}+1)\psi_{2}}\oplus V_{3\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $-1\neq 0$\normalsize}\\ 
\hline $ V_{3\omega_{1}+x_{2}\omega_{2}} $ & $\begin{array}{l} V_{3\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\hline $ V_{x_{2}\omega_{2}+4\omega_{3}} $ & $\begin{array}{l} V_{4\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\hline $ V_{\omega_{1}+x_{2}\omega_{2}+3\omega_{3}} $ & $\begin{array}{l} V_{2\psi_{1}+(x_{2}+1)\psi_{2}}\oplus V_{4\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $-1\neq 0$\normalsize}\\ 
\hline $ V_{2\omega_{1}+x_{2}\omega_{2}+2\omega_{3}} $ & $\begin{array}{l} V_{(x_{2}+2)\psi_{2}}\oplus V_{2\psi_{1}+(x_{2}+1)\psi_{2}}\oplus V_{4\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $-1\neq 0$\normalsize}\\ 
\hline $ V_{3\omega_{1}+x_{2}\omega_{2}+\omega_{3}} $ & $\begin{array}{l} V_{2\psi_{1}+(x_{2}+1)\psi_{2}}\oplus V_{4\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $-1\neq 0$\normalsize}\\ 
\hline $ V_{4\omega_{1}+x_{2}\omega_{2}} $ & $\begin{array}{l} V_{4\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\hline $ V_{x_{2}\omega_{2}+5\omega_{3}} $ & $\begin{array}{l} V_{5\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\hline $ V_{\omega_{1}+x_{2}\omega_{2}+4\omega_{3}} $ & $\begin{array}{l} V_{3\psi_{1}+(x_{2}+1)\psi_{2}}\oplus V_{5\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $-1\neq 0$\normalsize}\\ 
\hline $ V_{2\omega_{1}+x_{2}\omega_{2}+3\omega_{3}} $ & $\begin{array}{l} V_{3\psi_{1}+(x_{2}+1)\psi_{2}}\oplus V_{\psi_{1}+(x_{2}+2)\psi_{2}}\oplus V_{5\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $-1\neq 0$\normalsize}\\ 
\hline $ V_{3\omega_{1}+x_{2}\omega_{2}+2\omega_{3}} $ & $\begin{array}{l} V_{3\psi_{1}+(x_{2}+1)\psi_{2}}\oplus V_{\psi_{1}+(x_{2}+2)\psi_{2}}\oplus V_{5\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $-1\neq 0$\normalsize}\\ 
\hline $ V_{4\omega_{1}+x_{2}\omega_{2}+\omega_{3}} $ & $\begin{array}{l} V_{3\psi_{1}+(x_{2}+1)\psi_{2}}\oplus V_{5\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $-1\neq 0$\normalsize}\\ 
\hline $ V_{5\omega_{1}+x_{2}\omega_{2}} $ & $\begin{array}{l} V_{5\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\hline\end{longtable}
\begin{longtable}{|p{2cm}l|} \caption{\label{tableB3fdsOverG2charsonly(0, 0, 1)} Decompositions of inducing $\mathfrak{p}_{(0, 0, 1)}$-modules over $\bar{ \mathfrak {l}}$, where $\mathfrak{l}$ is the reductive Levi part of $\mathfrak{p}_{(0, 0, 1)}$ and $\bar{\mathfrak {l}}$ is the reductive Levi part of $\bar{\mathfrak {p}} _{(1, 0)}$ .} \\\hline $V_\lambda(\mathfrak l)$ & Decomposition over $\bar { \mathfrak l}$ \endhead \hline 
$ V_{x_{3}\omega_{3}} $ & $\begin{array}{l} V_{x_{3}\psi_{1}}\end{array} $ \\ 
\hline $ V_{\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{x_{3}\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}-6)\neq 0$\normalsize}\\ 
\hline $ V_{\omega_{1}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{(x_{3}+1)\psi_{1}}\oplus V_{(x_{3}-1)\psi_{1}+\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}-1)\neq 0$\normalsize}\\ 
\hline $ V_{2\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{x_{3}\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+2)\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}-9)\neq 0$, $(-x_{3}-7)\neq 0$, $(-x_{3}-8)\neq 0$\normalsize}\\ 
\hline $ V_{\omega_{1}+\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{x_{3}\psi_{1}+\psi_{2}}\oplus V_{(x_{3}-1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+\psi_{2}} \\ \oplus V_{(x_{3}+2)\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}-1)\neq 0$, $(-x_{3}-8)\neq 0$, $(-x_{3}-2)\neq 0$, $(-2x_{3}-9)\neq 0$, $-1\neq 0$, $(-x_{3}-7)\neq 0$\normalsize}\\ 
\hline $ V_{2\omega_{1}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{x_{3}\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+2)\psi_{1}}\oplus V_{(x_{3}-2)\psi_{1}+2\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $-x_{3}\neq 0$, $(-x_{3}-1)\neq 0$, $(-x_{3}-2)\neq 0$\normalsize}\\ 
\hline $ V_{3\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{x_{3}\psi_{1}+3\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}+2)\psi_{1}+\psi_{2}} \\ \oplus V_{(x_{3}+3)\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}-12)\neq 0$, $(-x_{3}-10)\neq 0$, $(-x_{3}-11)\neq 0$, $(-x_{3}-9)\neq 0$, $(-x_{3}-8)\neq 0$\normalsize}\\ 
\hline $ V_{\omega_{1}+2\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{x_{3}\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}-1)\psi_{1}+3\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{3}+1)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+2)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+3)\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}-11)\neq 0$, $(-x_{3}-6)\neq 0$, $(-x_{3}-2)\neq 0$, $(-x_{3}-1)\neq 0$, $-1\neq 0$, $(-x_{3}-17)\neq 0$, $(-x_{3}-9)\neq 0$, $(-x_{3}-8)\neq 0$, $(-x_{3}-10)\neq 0$, $(-x_{3}-3)\neq 0$, $(-x_{3}-7)\neq 0$, $(-2x_{3}-11)\neq 0$\normalsize}\\ 
\hline $ V_{2\omega_{1}+\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{x_{3}\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}-2)\psi_{1}+3\psi_{2}}\oplus V_{(x_{3}-1)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{3}+1)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+2)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+3)\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $-x_{3}\neq 0$, $(-x_{3}-1)\neq 0$, $(-x_{3}-2)\neq 0$, $(-x_{3}-10)\neq 0$, $(-x_{3}-5)\neq 0$, $(-x_{3}-4)\neq 0$, $-1\neq 0$, $(-x_{3}-8)\neq 0$, $(-x_{3}-9)\neq 0$, $(-x_{3}-3)\neq 0$, $(-2x_{3}-11)\neq 0$\normalsize}\\ 
\hline $ V_{3\omega_{1}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{(x_{3}-1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+3)\psi_{1}} \\ \oplus V_{(x_{3}-3)\psi_{1}+3\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}-1)\neq 0$, $(-x_{3}-2)\neq 0$, $(-x_{3}+1)\neq 0$, $-x_{3}\neq 0$, $(-x_{3}-3)\neq 0$\normalsize}\\ 
\hline $ V_{4\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{x_{3}\psi_{1}+4\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+3\psi_{2}}\oplus V_{(x_{3}+2)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{3}+3)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+4)\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}-13)\neq 0$, $(-x_{3}-14)\neq 0$, $(-x_{3}-15)\neq 0$, $(-x_{3}-11)\neq 0$, $(-x_{3}-12)\neq 0$, $(-x_{3}-10)\neq 0$, $(-x_{3}-9)\neq 0$\normalsize}\\ 
\hline $ V_{\omega_{1}+3\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{x_{3}\psi_{1}+3\psi_{2}}\oplus V_{(x_{3}-1)\psi_{1}+4\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+3\psi_{2}} \\ \oplus V_{(x_{3}+2)\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}+2)\psi_{1}+\psi_{2}} \\ \oplus V_{(x_{3}+3)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+4)\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}-14)\neq 0$, $(-x_{3}-2)\neq 0$, $(-2x_{3}-15)\neq 0$, $(-x_{3}-1)\neq 0$, $(-x_{3}-12)\neq 0$, $(-x_{3}-13)\neq 0$, $(-x_{3}-7)\neq 0$, $(-x_{3}-3)\neq 0$, $(-x_{3}-9)\neq 0$, $-1\neq 0$, $(-x_{3}-23)\neq 0$, $(-x_{3}-11)\neq 0$, $(-x_{3}-18)\neq 0$, $(-x_{3}-16)\neq 0$, $(-x_{3}-10)\neq 0$, $(-x_{3}-8)\neq 0$, $(-2x_{3}-13)\neq 0$, $(-4x_{3}-37)\neq 0$, $(-x_{3}-4)\neq 0$\normalsize}\\ 
\hline $ V_{2\omega_{1}+2\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{x_{3}\psi_{1}+3\psi_{2}}\oplus V_{x_{3}\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}-2)\psi_{1}+4\psi_{2}} \\ \oplus V_{(x_{3}-1)\psi_{1}+3\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}+2)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{3}+3)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+2)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+4)\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $-x_{3}\neq 0$, $(-x_{3}-1)\neq 0$, $(-x_{3}-13)\neq 0$, $(-2x_{3}-13)\neq 0$, $(-x_{3}-5)\neq 0$, $(-x_{3}-2)\neq 0$, $-1\neq 0$, $(-x_{3}-12)\neq 0$, $(-x_{3}-7)\neq 0$, $(-x_{3}-3)\neq 0$, $(-x_{3}-22)\neq 0$, $(-x_{3}-10)\neq 0$, $(-x_{3}-11)\neq 0$, $(-x_{3}-8)\neq 0$, $(-x_{3}-4)\neq 0$, $(-x_{3}-6)\neq 0$, $(-x_{3}-18)\neq 0$, $(-x_{3}-9)\neq 0$\normalsize}\\ 
\hline $ V_{3\omega_{1}+\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{(x_{3}-3)\psi_{1}+4\psi_{2}}\oplus V_{x_{3}\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}-2)\psi_{1}+3\psi_{2}} \\ \oplus V_{(x_{3}-1)\psi_{1}+3\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}+3)\psi_{1}+\psi_{2}} \\ \oplus V_{(x_{3}+2)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+4)\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}+1)\neq 0$, $-x_{3}\neq 0$, $(-x_{3}-1)\neq 0$, $(-x_{3}-2)\neq 0$, $-1\neq 0$, $(-x_{3}-11)\neq 0$, $(-x_{3}-6)\neq 0$, $(-x_{3}-3)\neq 0$, $(-x_{3}-5)\neq 0$, $(-x_{3}-12)\neq 0$, $(-2x_{3}-11)\neq 0$, $(-x_{3}-4)\neq 0$, $(-4x_{3}-15)\neq 0$, $(-x_{3}-10)\neq 0$, $(-2x_{3}-13)\neq 0$, $(-x_{3}-9)\neq 0$\normalsize}\\ 
\hline $ V_{4\omega_{1}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{x_{3}\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}-2)\psi_{1}+3\psi_{2}}\oplus V_{(x_{3}+2)\psi_{1}+\psi_{2}} \\ \oplus V_{(x_{3}+4)\psi_{1}}\oplus V_{(x_{3}-4)\psi_{1}+4\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $-x_{3}\neq 0$, $(-x_{3}-1)\neq 0$, $(-x_{3}-2)\neq 0$, $(-x_{3}+2)\neq 0$, $(-x_{3}+1)\neq 0$, $(-x_{3}-3)\neq 0$, $(-x_{3}-4)\neq 0$\normalsize}\\ 
\hline $ V_{5\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{x_{3}\psi_{1}+5\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+4\psi_{2}}\oplus V_{(x_{3}+2)\psi_{1}+3\psi_{2}} \\ \oplus V_{(x_{3}+3)\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}+4)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+5)\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}-16)\neq 0$, $(-x_{3}-17)\neq 0$, $(-x_{3}-14)\neq 0$, $(-x_{3}-15)\neq 0$, $(-x_{3}-18)\neq 0$, $(-x_{3}-13)\neq 0$, $(-x_{3}-12)\neq 0$, $(-x_{3}-11)\neq 0$, $(-x_{3}-10)\neq 0$\normalsize}\\ 
\hline $ V_{\omega_{1}+4\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{x_{3}\psi_{1}+4\psi_{2}}\oplus V_{(x_{3}-1)\psi_{1}+5\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+4\psi_{2}} \\ \oplus V_{(x_{3}+2)\psi_{1}+3\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+3\psi_{2}}\oplus V_{(x_{3}+3)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{3}+2)\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}+3)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+4)\psi_{1}+\psi_{2}} \\ \oplus V_{(x_{3}+5)\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}-9)\neq 0$, $(-x_{3}-17)\neq 0$, $(-x_{3}-2)\neq 0$, $(-x_{3}-15)\neq 0$, $(-x_{3}-3)\neq 0$, $(-x_{3}-11)\neq 0$, $(-x_{3}-16)\neq 0$, $(-2x_{3}-17)\neq 0$, $-1\neq 0$, $(-x_{3}-29)\neq 0$, $(-x_{3}-14)\neq 0$, $(-x_{3}-24)\neq 0$, $(-x_{3}-12)\neq 0$, $(-2x_{3}-41)\neq 0$, $(-x_{3}-13)\neq 0$, $(-x_{3}-8)\neq 0$, $(-x_{3}-4)\neq 0$, $(-2x_{3}-23)\neq 0$, $(-x_{3}-10)\neq 0$, $(-x_{3}-1)\neq 0$, $(-x_{3}-19)\neq 0$, $(-2x_{3}-15)\neq 0$, $(-5x_{3}-57)\neq 0$, $(-x_{3}-5)\neq 0$, $(-4x_{3}-41)\neq 0$\normalsize}\\ 
\hline $ V_{2\omega_{1}+3\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{x_{3}\psi_{1}+4\psi_{2}}\oplus V_{x_{3}\psi_{1}+3\psi_{2}}\oplus V_{(x_{3}-2)\psi_{1}+5\psi_{2}} \\ \oplus V_{(x_{3}-1)\psi_{1}+4\psi_{2}}\oplus V_{(x_{3}+2)\psi_{1}+3\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+3\psi_{2}} \\ \oplus V_{(x_{3}+2)\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}+3)\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{3}+4)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+3)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+5)\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}-16)\neq 0$, $(-x_{3}-8)\neq 0$, $(-x_{3}-1)\neq 0$, $(-x_{3}-2)\neq 0$, $(-x_{3}-6)\neq 0$, $-x_{3}\neq 0$, $-1\neq 0$, $(-x_{3}-28)\neq 0$, $(-x_{3}-14)\neq 0$, $(-x_{3}-13)\neq 0$, $(-x_{3}-10)\neq 0$, $(-x_{3}-4)\neq 0$, $(-x_{3}-15)\neq 0$, $(-2x_{3}-15)\neq 0$, $(-x_{3}-3)\neq 0$, $(-2x_{3}-17)\neq 0$, $(-x_{3}-34)\neq 0$, $(-x_{3}-17)\neq 0$, $(-x_{3}-19)\neq 0$, $(-x_{3}-11)\neq 0$, $(-x_{3}-12)\neq 0$, $(-x_{3}-23)\neq 0$, $(-2x_{3}-39)\neq 0$, $(-x_{3}-9)\neq 0$, $(-x_{3}-5)\neq 0$, $(-4x_{3}-41)\neq 0$, $(-x_{3}-7)\neq 0$, $(-2x_{3}-21)\neq 0$, $(-5x_{3}-44)\neq 0$, $(-x_{3}-24)\neq 0$\normalsize}\\ 
\hline $ V_{3\omega_{1}+2\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{(x_{3}-3)\psi_{1}+5\psi_{2}}\oplus V_{x_{3}\psi_{1}+3\psi_{2}}\oplus V_{(x_{3}-1)\psi_{1}+4\psi_{2}} \\ \oplus V_{(x_{3}-2)\psi_{1}+4\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+3\psi_{2}}\oplus V_{(x_{3}-1)\psi_{1}+3\psi_{2}} \\ \oplus V_{(x_{3}+1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}+3)\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}+2)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{3}+3)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+4)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+5)\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}+1)\neq 0$, $-x_{3}\neq 0$, $(-x_{3}-1)\neq 0$, $(-x_{3}-2)\neq 0$, $(-x_{3}-15)\neq 0$, $(-x_{3}-7)\neq 0$, $(-x_{3}-5)\neq 0$, $(-2x_{3}-9)\neq 0$, $-1\neq 0$, $(-x_{3}-13)\neq 0$, $(-x_{3}-8)\neq 0$, $(-x_{3}-4)\neq 0$, $(-x_{3}-27)\neq 0$, $(-x_{3}-9)\neq 0$, $(-x_{3}-12)\neq 0$, $(-2x_{3}-15)\neq 0$, $(-x_{3}-6)\neq 0$, $(-x_{3}-3)\neq 0$, $(-x_{3}-14)\neq 0$, $(-x_{3}-19)\neq 0$, $(-x_{3}-11)\neq 0$, $(-x_{3}-10)\neq 0$, $(-2x_{3}-13)\neq 0$, $(-5x_{3}-31)\neq 0$, $(-4x_{3}-19)\neq 0$, $(-x_{3}-23)\neq 0$\normalsize}\\ 
\hline $ V_{4\omega_{1}+\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{(x_{3}-3)\psi_{1}+4\psi_{2}}\oplus V_{x_{3}\psi_{1}+3\psi_{2}}\oplus V_{(x_{3}-4)\psi_{1}+5\psi_{2}} \\ \oplus V_{(x_{3}-2)\psi_{1}+4\psi_{2}}\oplus V_{(x_{3}-1)\psi_{1}+3\psi_{2}}\oplus V_{(x_{3}+2)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{3}+1)\psi_{1}+2\psi_{2}}\oplus V_{(x_{3}+3)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+4)\psi_{1}+\psi_{2}} \\ \oplus V_{(x_{3}+5)\psi_{1}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}-1)\neq 0$, $-x_{3}\neq 0$, $(-x_{3}-2)\neq 0$, $(-x_{3}+2)\neq 0$, $(-x_{3}+1)\neq 0$, $-1\neq 0$, $(-x_{3}-7)\neq 0$, $(-x_{3}-12)\neq 0$, $(-x_{3}-3)\neq 0$, $(-x_{3}-4)\neq 0$, $(-x_{3}-6)\neq 0$, $(-x_{3}-14)\neq 0$, $(-2x_{3}-7)\neq 0$, $(-5x_{3}-18)\neq 0$, $(-x_{3}-11)\neq 0$, $(-x_{3}-5)\neq 0$, $(-2x_{3}-15)\neq 0$, $(-x_{3}-10)\neq 0$, $(-x_{3}-13)\neq 0$, $(-2x_{3}-13)\neq 0$, $(-4x_{3}-19)\neq 0$\normalsize}\\ 
\hline $ V_{5\omega_{1}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{(x_{3}-3)\psi_{1}+4\psi_{2}}\oplus V_{(x_{3}-1)\psi_{1}+3\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+2\psi_{2}} \\ \oplus V_{(x_{3}+3)\psi_{1}+\psi_{2}}\oplus V_{(x_{3}+5)\psi_{1}}\oplus V_{(x_{3}-5)\psi_{1}+5\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $-x_{3}\neq 0$, $(-x_{3}+1)\neq 0$, $(-x_{3}-1)\neq 0$, $(-x_{3}-2)\neq 0$, $(-x_{3}-3)\neq 0$, $(-x_{3}-4)\neq 0$, $(-x_{3}+3)\neq 0$, $(-x_{3}+2)\neq 0$, $(-x_{3}-5)\neq 0$\normalsize}\\ 
\hline\end{longtable}

\begin{longtable}{|p{2cm}l|} \caption{\label{tableB3fdsOverG2charsonly(1, 1, 0)} Decompositions of inducing $\mathfrak{p}_{(1, 1, 0)}$-modules over $\bar{ \mathfrak {l}}$, where $\mathfrak{l}$ is the reductive Levi part of $\mathfrak{p}_{(1, 1, 0)}$ and $\bar{\mathfrak {l}}$ is the reductive Levi part of $\bar{\mathfrak {p}} _{(1, 1)}$ .} \\\hline $V_\lambda(\mathfrak l)$ & Decomposition over $\bar { \mathfrak l}$ \endhead \hline 
$ V_{x_{1}\omega_{1}+x_{2}\omega_{2}} $ & $\begin{array}{l} V_{x_{1}\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\hline $ V_{x_{1}\omega_{1}+x_{2}\omega_{2}+\omega_{3}} $ & $\begin{array}{l} V_{(x_{1}+1)\psi_{1}+x_{2}\psi_{2}}\oplus V_{(x_{1}-1)\psi_{1}+(x_{2}+1)\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}-1)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+x_{2}\omega_{2}+2\omega_{3}} $ & $\begin{array}{l} V_{x_{1}\psi_{1}+(x_{2}+1)\psi_{2}}\oplus V_{(x_{1}+2)\psi_{1}+x_{2}\psi_{2}}\oplus V_{(x_{1}-2)\psi_{1}+(x_{2}+2)\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}-2)\neq 0$, $-x_{1}\neq 0$, $(-x_{1}-1)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+x_{2}\omega_{2}+3\omega_{3}} $ & $\begin{array}{l} V_{(x_{1}-1)\psi_{1}+(x_{2}+2)\psi_{2}}\oplus V_{(x_{1}+1)\psi_{1}+(x_{2}+1)\psi_{2}}\oplus V_{(x_{1}+3)\psi_{1}+x_{2}\psi_{2}} \\ \oplus V_{(x_{1}-3)\psi_{1}+(x_{2}+3)\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}-1)\neq 0$, $(-x_{1}-2)\neq 0$, $(-x_{1}-3)\neq 0$, $(-x_{1}+1)\neq 0$, $-x_{1}\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+x_{2}\omega_{2}+4\omega_{3}} $ & $\begin{array}{l} V_{(x_{1}+2)\psi_{1}+(x_{2}+1)\psi_{2}}\oplus V_{(x_{1}-2)\psi_{1}+(x_{2}+3)\psi_{2}}\oplus V_{x_{1}\psi_{1}+(x_{2}+2)\psi_{2}} \\ \oplus V_{(x_{1}+4)\psi_{1}+x_{2}\psi_{2}}\oplus V_{(x_{1}-4)\psi_{1}+(x_{2}+4)\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}-2)\neq 0$, $(-x_{1}-3)\neq 0$, $-x_{1}\neq 0$, $(-x_{1}-1)\neq 0$, $(-x_{1}-4)\neq 0$, $(-x_{1}+1)\neq 0$, $(-x_{1}+2)\neq 0$\normalsize}\\ 
\hline $ V_{x_{1}\omega_{1}+x_{2}\omega_{2}+5\omega_{3}} $ & $\begin{array}{l} V_{(x_{1}-1)\psi_{1}+(x_{2}+3)\psi_{2}}\oplus V_{(x_{1}+3)\psi_{1}+(x_{2}+1)\psi_{2}}\oplus V_{(x_{1}+1)\psi_{1}+(x_{2}+2)\psi_{2}} \\ \oplus V_{(x_{1}-3)\psi_{1}+(x_{2}+4)\psi_{2}}\oplus V_{(x_{1}+5)\psi_{1}+x_{2}\psi_{2}}\oplus V_{(x_{1}-5)\psi_{1}+(x_{2}+5)\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{1}-1)\neq 0$, $(-x_{1}-2)\neq 0$, $(-x_{1}-3)\neq 0$, $(-x_{1}-4)\neq 0$, $(-x_{1}+1)\neq 0$, $-x_{1}\neq 0$, $(-x_{1}-5)\neq 0$, $(-x_{1}+2)\neq 0$, $(-x_{1}+3)\neq 0$\normalsize}\\ 
\hline\end{longtable}

\begin{longtable}{|p{2cm}l|} \caption{\label{tableB3fdsOverG2charsonly(1, 0, 1)} Decompositions of inducing $\mathfrak{p}_{(1, 0, 1)}$-modules over $\bar{ \mathfrak {l}}$, where $\mathfrak{l}$ is the reductive Levi part of $\mathfrak{p}_{(1, 0, 1)}$ and $\bar{\mathfrak {l}}$ is the reductive Levi part of $\bar{\mathfrak {p}} _{(1, 0)}$ .} \\\hline $V_\lambda(\mathfrak l)$ & Decomposition over $\bar { \mathfrak l}$ \endhead \hline 
$ V_{x_{1}\omega_{1}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{(x_{3}+x_{1})\psi_{1}}\end{array} $ \\ 
\hline $ V_{x_{1}\omega_{1}+\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{(x_{3}+x_{1})\psi_{1}+\psi_{2}}\end{array} $ \\ 
\hline $ V_{x_{1}\omega_{1}+2\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{(x_{3}+x_{1})\psi_{1}+2\psi_{2}}\end{array} $ \\ 
\hline $ V_{x_{1}\omega_{1}+3\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{(x_{3}+x_{1})\psi_{1}+3\psi_{2}}\end{array} $ \\ 
\hline $ V_{x_{1}\omega_{1}+4\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{(x_{3}+x_{1})\psi_{1}+4\psi_{2}}\end{array} $ \\ 
\hline $ V_{x_{1}\omega_{1}+5\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{(x_{3}+x_{1})\psi_{1}+5\psi_{2}}\end{array} $ \\ 
\hline\end{longtable}

\begin{longtable}{|p{2cm}l|} \caption{\label{tableB3fdsOverG2charsonly(0, 1, 1)} Decompositions of inducing $\mathfrak{p}_{(0, 1, 1)}$-modules over $\bar{ \mathfrak {l}}$, where $\mathfrak{l}$ is the reductive Levi part of $\mathfrak{p}_{(0, 1, 1)}$ and $\bar{\mathfrak {l}}$ is the reductive Levi part of $\bar{\mathfrak {p}} _{(1, 1)}$ .} \\\hline $V_\lambda(\mathfrak l)$ & Decomposition over $\bar { \mathfrak l}$ \endhead \hline 
$ V_{x_{2}\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{x_{3}\psi_{1}+x_{2}\psi_{2}}\end{array} $ \\ 
\hline $ V_{\omega_{1}+x_{2}\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{(x_{3}+1)\psi_{1}+x_{2}\psi_{2}}\oplus V_{(x_{3}-1)\psi_{1}+(x_{2}+1)\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}-1)\neq 0$\normalsize}\\ 
\hline $ V_{2\omega_{1}+x_{2}\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{x_{3}\psi_{1}+(x_{2}+1)\psi_{2}}\oplus V_{(x_{3}+2)\psi_{1}+x_{2}\psi_{2}}\oplus V_{(x_{3}-2)\psi_{1}+(x_{2}+2)\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}-2)\neq 0$, $-x_{3}\neq 0$, $(-x_{3}-1)\neq 0$\normalsize}\\ 
\hline $ V_{3\omega_{1}+x_{2}\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{(x_{3}-1)\psi_{1}+(x_{2}+2)\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+(x_{2}+1)\psi_{2}}\oplus V_{(x_{3}+3)\psi_{1}+x_{2}\psi_{2}} \\ \oplus V_{(x_{3}-3)\psi_{1}+(x_{2}+3)\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}-1)\neq 0$, $(-x_{3}-2)\neq 0$, $(-x_{3}-3)\neq 0$, $(-x_{3}+1)\neq 0$, $-x_{3}\neq 0$\normalsize}\\ 
\hline $ V_{4\omega_{1}+x_{2}\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{x_{3}\psi_{1}+(x_{2}+2)\psi_{2}}\oplus V_{(x_{3}+2)\psi_{1}+(x_{2}+1)\psi_{2}}\oplus V_{(x_{3}-2)\psi_{1}+(x_{2}+3)\psi_{2}} \\ \oplus V_{(x_{3}+4)\psi_{1}+x_{2}\psi_{2}}\oplus V_{(x_{3}-4)\psi_{1}+(x_{2}+4)\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}-2)\neq 0$, $(-x_{3}-3)\neq 0$, $-x_{3}\neq 0$, $(-x_{3}-1)\neq 0$, $(-x_{3}-4)\neq 0$, $(-x_{3}+1)\neq 0$, $(-x_{3}+2)\neq 0$\normalsize}\\ 
\hline $ V_{5\omega_{1}+x_{2}\omega_{2}+x_{3}\omega_{3}} $ & $\begin{array}{l} V_{(x_{3}-1)\psi_{1}+(x_{2}+3)\psi_{2}}\oplus V_{(x_{3}+3)\psi_{1}+(x_{2}+1)\psi_{2}}\oplus V_{(x_{3}+1)\psi_{1}+(x_{2}+2)\psi_{2}} \\ \oplus V_{(x_{3}-3)\psi_{1}+(x_{2}+4)\psi_{2}}\oplus V_{(x_{3}+5)\psi_{1}+x_{2}\psi_{2}}\oplus V_{(x_{3}-5)\psi_{1}+(x_{2}+5)\psi_{2}}\end{array} $ \\ 
\multicolumn{2}{|p{11.6cm}|}{ \tiny Strong Condition B: $(-x_{3}-1)\neq 0$, $(-x_{3}-2)\neq 0$, $(-x_{3}-3)\neq 0$, $(-x_{3}-4)\neq 0$, $(-x_{3}+1)\neq 0$, $-x_{3}\neq 0$, $(-x_{3}-5)\neq 0$, $(-x_{3}+2)\neq 0$, $(-x_{3}+3)\neq 0$\normalsize}\\ 
\hline\end{longtable}
